Chemical similarities between Galactic bulge and local thick disk red giants: O, Na, Mg, Al, Si, Ca and Ti

... We confirm the well-established differences for [$\alpha$/Fe] at a given metallicity between the local thin and thick disks. For all the elements investigated, we find no chemical distinction between the bulge and the local thick disk, in agreement with our previous study of C, N and O but in contrast to other groups relying on literature values for nearby disk dwarf stars. For -1.5 < [Fe/H] < -0.3 exactly the same trend is followed by both the bulge and thick disk stars, with a star-to-star scatter of only 0.03 dex. Furthermore, both populations share the location of the knee in the [alpha/Fe] vs [Fe/H] diagram. It still remains to be confirmed that the local thick disk extends to super-solar metallicities as is the case for the bulge. These are the most stringent constraints to date on the chemical similarity of these stellar populations. Our findings suggest that the bulge and local thick disk stars experienced similar formation timescales, star formation rates and initial mass functions, confirming thus the main outcomes of our previous homogeneous analysis of [O/Fe] from infrared spectra for nearly the same sample. The identical alpha-enhancements of thick disk and bulge stars may reflect a rapid chemical evolution taking place before the bulge and thick disk structures we see today were formed, or it may reflect Galactic orbital migration of inner disk/bulge stars resulting in stars in the solar neighborhood with thick-disk kinematics.

==> (inline-0) <==
\begin{longtable}{lccccccc}
%\centering
\caption{Final atmospheric parameters using the MARCS models}             
\label{t:atmosmarcs}   \\   
%\centering          
%\begin{tabular}{lcccccccc}     % 12 columns 
%\noalign{\smallskip}
\hline\hline    
\noalign{\smallskip}
\noalign{\vskip 0.1cm} 
Star & T$_{\rm eff}$ [K] & log g [dex] & v$_{\rm t}$ [km/s] & [FeI/H] $\pm$ $\sigma$ & N &[FeII/H] $\pm$ $\sigma$ & N  \\        
(1) & (2)  & (3)  & (4)  & (5)  & (6) & (7)  & (8) \\                    
\hline 
\noalign{\vskip 0.1cm}
\endfirsthead

\multicolumn{8}{c}%
{{\tablename\ \thetable{} -- continued}} \\
\hline \hline 
\noalign{\smallskip}
\noalign{\vskip 0.1cm} 
Star & T$_{\rm eff}$ [K] & log g [dex] & v$_{\rm t}$ [km/s] & [FeI/H] $\pm$ $\sigma$ & N &[FeII/H] $\pm$ $\sigma$ & N  \\        
(1) & (2)  & (3)  & (4)  & (5)  & (6) & (7)  & (8) \\                    

\noalign{\vskip 0.1cm} 
\hline \\
\endhead
\endfoot
\hline
\endlastfoot
\noalign{\vskip 0.1cm}

%\noalign{\vskip 0.1cm}
%\noalign{\hrule\vskip 0.1cm}
\noalign{\vskip 0.1cm}    
\multicolumn{8}{c}{\hbox{\bf Halo}} \\
\noalign{\vskip 0.1cm}
%\noalign{\hrule\vskip 0.1cm}
%\noalign{\vskip 0.1cm}
%\tiny 
   HD041667   & 4581   & 1.80  &    1.16  &   -1.02  $\pm$ 0.07  & 41  & -0.96 $\pm$ 0.08  & 6  \\
   HD078050   & 5000   & 2.24  &    1.29  &   -0.94  $\pm$ 0.07  & 36  & -0.87 $\pm$ 0.08  & 7  \\
   HD114095   & 4794   & 2.68  &    1.25  &   -0.58  $\pm$ 0.07  & 42  & -0.62 $\pm$ 0.06  & 7  \\
   HD210295   & 4738   & 1.88  &    1.14  &   -1.31  $\pm$ 0.07  & 35  & -1.35 $\pm$ 0.09  & 5  \\
%\noalign{\vskip 0.1cm}
%\noalign{\hrule\vskip 0.1cm}
\noalign{\vskip 0.1cm}    
\multicolumn{8}{c}{\hbox{\bf Bulge}} \\
\noalign{\vskip 0.1cm}
%\noalign{\hrule\vskip 0.1cm}
%\noalign{\vskip 0.1cm} 
        I012  & 4237   & 1.61  &    1.52  &   -0.43 $\pm$ 0.08  & 26  & -0.44 $\pm$ 0.06  & 3  \\
        I025  & 4370   & 2.25  &    1.70  &    0.44 $\pm$ 0.10  & 19  &  0.39 $\pm$ 0.12  & 4  \\
        I039  & 4386   & 2.20  &    1.63  &    0.33 $\pm$ 0.10  & 17  &  0.18 $\pm$ 0.21  & 2  \\
        I141  & 4356   & 1.93  &    1.41  &   -0.30 $\pm$ 0.09  & 27  & -0.34 $\pm$ 0.10  & 3  \\
        I151  & 4400   & 1.73  &    1.29  &   -0.82 $\pm$ 0.09  & 25  & -0.85 $\pm$ 0.08  & 2  \\
        I152  & 4663   & 2.67  &    1.29  &    0.00 $\pm$ 0.10  & 23  &  0.12 $\pm$ 0.02  & 2  \\
        I156  & 4296   & 1.60  &    1.22  &   -0.82 $\pm$ 0.10  & 28  & -0.97 $\pm$ 0.06  & 3  \\
        I158  & 4500   & 2.70  &    1.25  &   -0.01 $\pm$ 0.09  & 26  & -0.11 $\pm$ 0.13  & 3  \\
        I194  & 4183   & 1.67  &    1.57  &   -0.38 $\pm$ 0.08  & 20  & -0.56 $\pm$ 0.16  & 2  \\
        I202  & 4252   & 2.07  &    1.16  &    0.12 $\pm$ 0.10  & 26  &  0.11 $\pm$ 0.20  & 3  \\
        I264  & 4046   & 0.68  &    1.51  &   -1.23 $\pm$ 0.08  & 25  & -1.25 $\pm$ 0.09  & 4  \\
        I322  & 4250   & 1.52  &    1.54  &   -0.16 $\pm$ 0.08  & 24  & -0.33 $\pm$ 0.11  & 4  \\
       II033  & 4230   & 1.37  &    1.40  &   -0.81 $\pm$ 0.07  & 28  & -0.84 $\pm$ 0.02  & 3  \\
       II119  & 4478   & 1.61  &    0.82  &   -1.22 $\pm$ 0.13  & 16  & -1.22 $\pm$ 0.06  & 3  \\
       II154  & 4650   &  2.1  &    1.12  &   -0.71 $\pm$ 0.07  & 24  & -0.77 $\pm$ 0.12  & 4  \\
       II172  & 4500   & 1.96  &    1.08  &   -0.41 $\pm$ 0.11  & 27  & -0.62 $\pm$ 0.09  & 4  \\
      III152  & 4143   & 1.51  &    1.49  &   -0.59 $\pm$ 0.09  & 28  & -0.69 $\pm$ 0.08  & 3  \\
      III220  & 4507   & 1.95  &    1.22  &   -0.36 $\pm$ 0.09  & 29  & -0.35 $\pm$ 0.06  & 2  \\
       IV003  & 4500   & 1.35  &    1.24  &   -1.28 $\pm$ 0.06  & 19  & -1.38 $\pm$ 0.10  & 3  \\
       IV047  & 4622   & 2.50  &    1.66  &   -0.42 $\pm$ 0.10  & 25  & -0.43 $\pm$ 0.10  & 3  \\
       IV072  & 4276   & 2.13  &    1.43  &    0.12 $\pm$ 0.09  & 21  &  0.12 $\pm$ 0.10  & 2  \\
       IV167  & 4374   & 2.44  &    1.46  &    0.39 $\pm$ 0.12  & 21  &  0.31 $\pm$ 0.09  & 3  \\
       IV203  & 3815   & 0.35  &    1.83  &   -1.25 $\pm$ 0.08  & 37  & -1.11 $\pm$ 0.05  & 5  \\
       IV325  & 4353   & 2.35  &    1.60  &    0.23 $\pm$ 0.07  & 20  &  0.14 $\pm$ 0.08  & 4  \\
       IV329  & 4153   & 1.15  &    1.54  &   -1.02 $\pm$ 0.08  & 20  & -1.01 $\pm$ 0.08  & 4  \\
%\noalign{\vskip 0.1cm}
%\noalign{\hrule\vskip 0.1cm}
\noalign{\vskip 0.1cm}    
\multicolumn{8}{c}{\hbox{\bf Thick~Disk}} \\
\noalign{\vskip 0.1cm}
%\noalign{\hrule\vskip 0.1cm}
%\noalign{\vskip 0.1cm} 
   HD077236   & 4427   & 2.01  &    1.53  &   -0.67 $\pm$ 0.07  & 40  & -0.74 $\pm$ 0.06  & 7  \\
   HD023940   & 4800   & 2.41  &    1.37  &   -0.30 $\pm$ 0.08  & 35  & -0.33 $\pm$ 0.06  & 7  \\
   HD032440   & 3941   & 0.95  &    1.81  &   -0.37 $\pm$ 0.09  & 40  & -0.27 $\pm$ 0.10  & 6  \\
   HD037763   & 4630   & 3.15  &    1.19  &    0.34 $\pm$ 0.08  & 41  &  0.36 $\pm$ 0.09  & 7  \\
   HD040409   & 4746   & 3.20  &    1.06  &    0.19 $\pm$ 0.07  & 42  &  0.18 $\pm$ 0.05  & 6  \\
   HD077729   & 4077   & 1.38  &    1.64  &   -0.51 $\pm$ 0.09  & 42  & -0.49 $\pm$ 0.12  & 7  \\
   HD080811   & 4900   & 3.28  &    1.18  &   -0.51 $\pm$ 0.07  & 41  & -0.51 $\pm$ 0.04  & 6  \\
   HD083212   & 4480   & 1.20  &    1.48  &   -1.42 $\pm$ 0.10  & 26  & -1.22 $\pm$ 0.07  & 6  \\
   HD099978   & 4678   & 2.07  &    1.23  &   -1.07 $\pm$ 0.07  & 37  & -1.03 $\pm$ 0.08  & 5  \\
   HD107328   & 4417   & 2.01  &    1.80  &   -0.43 $\pm$ 0.08  & 40  & -0.42 $\pm$ 0.06  & 7  \\
   HD107773   & 4891   & 3.28  &    0.98  &   -0.39 $\pm$ 0.06  & 42  & -0.37 $\pm$ 0.04  & 6  \\
   HD119971   & 4093   & 1.30  &    1.65  &   -0.65 $\pm$ 0.07  & 41  & -0.55 $\pm$ 0.08  & 6  \\
   HD124897   & 4280   & 1.69  &    1.74  &   -0.53 $\pm$ 0.05  & 43  & -0.58 $\pm$ 0.05  & 7  \\
   HD127243   & 4893   & 2.53  &    1.48  &   -0.70 $\pm$ 0.07  & 32  & -0.55 $\pm$ 0.08  & 6  \\
   HD130952   & 4742   & 2.53  &    1.51  &   -0.32 $\pm$ 0.07  & 40  & -0.26 $\pm$ 0.07  & 6  \\
   HD136014   & 4774   & 2.52  &    1.47  &   -0.46 $\pm$ 0.07  & 44  & -0.39 $\pm$ 0.07  & 7  \\
   HD145148   & 4851   & 3.67  &    0.96  &    0.17 $\pm$ 0.06  & 41  &  0.18 $\pm$ 0.09  & 6  \\
   HD148451   & 4972   & 2.52  &    1.45  &   -0.54 $\pm$ 0.07  & 40  & -0.52 $\pm$ 0.06  & 7  \\
   HD180928   & 4092   & 1.48  &    1.56  &   -0.48 $\pm$ 0.07  & 41  & -0.47 $\pm$ 0.10  & 6  \\
   HD203344   & 4666   & 2.53  &    1.37  &   -0.11 $\pm$ 0.07  & 34  & -0.07 $\pm$ 0.05  & 6  \\
   HD219615   & 4833   & 2.51  &    1.34  &   -0.53 $\pm$ 0.07  & 33  &  -0.5 $\pm$ 0.06  & 7  \\
   HD221345   & 4688   & 2.50  &    1.42  &   -0.27 $\pm$ 0.07  & 34  & -0.27 $\pm$ 0.05  & 6  \\
%\noalign{\vskip 0.1cm}
%\noalign{\hrule\vskip 0.1cm}
\noalign{\vskip 0.1cm}    
\multicolumn{8}{c}{\hbox{\bf Thin~Disk}} \\
\noalign{\vskip 0.1cm}
%\noalign{\hrule\vskip 0.1cm}
%\noalign{\vskip 0.1cm}    
   HD000787   & 3970   & 1.06  &    1.92  &   -0.22 $\pm$ 0.11  & 38  & -0.17 $\pm$ 0.07  & 5  \\
   HD003546   & 4878   & 2.43  &    1.38  &   -0.62 $\pm$ 0.07  & 33  & -0.51 $\pm$ 0.06  & 7  \\
   HD005268   & 4873   & 2.54  &    1.37  &   -0.50 $\pm$ 0.05  & 38  & -0.38 $\pm$ 0.04  & 5  \\
   HD029139   & 3891   & 1.20  &    1.97  &   -0.13 $\pm$ 0.13  & 21  & -0.15 $\pm$ 0.00  & 2  \\
   HD029503   & 4470   & 2.50  &    1.48  &   -0.05 $\pm$ 0.12  & 37  & -0.02 $\pm$ 0.05  & 6  \\
   HD030608   & 4620   & 2.39  &    1.37  &   -0.28 $\pm$ 0.06  & 38  & -0.28 $\pm$ 0.03  & 7  \\
   HD045415   & 4775   & 2.66  &    1.40  &   -0.04 $\pm$ 0.05  & 41  & -0.02 $\pm$ 0.10  & 7  \\
   HD050778   & 4034   & 1.40  &    1.72  &   -0.33 $\pm$ 0.12  & 35  & -0.25 $\pm$ 0.08  & 5  \\
   HD073017   & 4715   & 2.54  &    1.11  &   -0.47 $\pm$ 0.06  & 33  & -0.50 $\pm$ 0.06  & 6  \\
   HD099648   & 4937   & 2.24  &    1.76  &   -0.01 $\pm$ 0.06  & 41  & -0.10 $\pm$ 0.05  & 6  \\
   HD100920   & 4788   & 2.58  &    1.34  &   -0.09 $\pm$ 0.07  & 44  & -0.04 $\pm$ 0.06  & 7  \\
   HD115478   & 4272   & 2.00  &    1.55  &   -0.02 $\pm$ 0.07  & 44  & -0.06 $\pm$ 0.07  & 7  \\
   HD116976   & 4691   & 2.49  &    1.63  &    0.18 $\pm$ 0.07  & 40  &  0.15 $\pm$ 0.06  & 7  \\
   HD117220   & 4871   & 2.75  &    1.06  &   -0.86 $\pm$ 0.07  & 38  & -0.87 $\pm$ 0.06  & 7  \\
   HD117818   & 4802   & 2.59  &    1.48  &   -0.28 $\pm$ 0.06  & 41  & -0.18 $\pm$ 0.04  & 7  \\
   HD128188   & 4657   & 2.03  &    1.17  &   -1.33 $\pm$ 0.08  & 33  & -1.21 $\pm$ 0.04  & 6  \\
   HD132345   & 4400   & 2.34  &    1.67  &    0.38 $\pm$ 0.07  & 41  &  0.38 $\pm$ 0.09  & 6  \\
   HD142948   & 4800   & 2.37  &    1.45  &   -0.73 $\pm$ 0.08  & 36  & -0.53 $\pm$ 0.06  & 7  \\
   HD171496   & 4975   & 2.40  &    1.32  &   -0.57 $\pm$ 0.08  & 48  & -0.43 $\pm$ 0.09  & 6  \\
   HD172223   & 4471   & 2.46  &    1.73  &    0.18 $\pm$ 0.08  & 42  &  0.26 $\pm$ 0.07  & 6  \\
   HD174116   & 4079   & 0.94  &    1.64  &   -0.55 $\pm$ 0.08  & 40  & -0.64 $\pm$ 0.07  & 6  \\
   HD175219   & 4720   & 2.44  &    1.42  &   -0.32 $\pm$ 0.06  & 43  & -0.22 $\pm$ 0.04  & 6  \\
   HD186378   & 4566   & 2.42  &    1.48  &    0.06 $\pm$ 0.07  & 41  &  0.01 $\pm$ 0.04  & 5  \\
   HD187195   & 4405   & 2.36  &    1.41  &    0.16 $\pm$ 0.07  & 41  &  0.02 $\pm$ 0.07  & 6  \\
   HD211075   & 4305   & 1.76  &    1.55  &   -0.35 $\pm$ 0.06  & 38  & -0.30 $\pm$ 0.07  & 5  \\
   HD212320   & 4950   & 2.47  &    1.61  &   -0.23 $\pm$ 0.06  & 35  & -0.26 $\pm$ 0.08  & 7  \\
   HD214376   & 4586   & 2.55  &    1.46  &    0.07 $\pm$ 0.06  & 38  &  0.07 $\pm$ 0.09  & 5  \\
   HD215030   & 4713   & 2.55  &    1.23  &   -0.46 $\pm$ 0.06  & 35  & -0.46 $\pm$ 0.07  & 6  \\
   HD221148   & 4700   & 3.18  &    0.92  &    0.46 $\pm$ 0.07  & 35  &  0.38 $\pm$ 0.10  & 4  \\

\hline                  
\end{longtable}

\begin{longtable}{lccccccc}
%\centering
\caption{Final atmospheric parameters using the Kurucz models}             
\label{t:atmoskur}   \\   
%\centering          
%\begin{tabular}{lcccccccc}     % 12 columns 
%\noalign{\smallskip}
\hline\hline    
\noalign{\smallskip}
\noalign{\vskip 0.1cm} 
Star & T$_{\rm eff}$ [K] & log g [dex] & v$_{\rm t}$ [km/s] & [FeI/H] $\pm$ $\sigma$ & N &[FeII/H] $\pm$ $\sigma$ & N  \\        
(1) & (2)  & (3)  & (4)  & (5)  & (6) & (7)  & (8) \\                    
\hline 
\noalign{\vskip 0.1cm}
\endfirsthead

\multicolumn{8}{c}%
{{\tablename\ \thetable{} -- continued}} \\
\hline \hline 
\noalign{\smallskip}
\noalign{\vskip 0.1cm} 
Star & T$_{\rm eff}$ [K] & log g [dex] & v$_{\rm t}$ [km/s] & [FeI/H] $\pm$ $\sigma$ & N &[FeII/H] $\pm$ $\sigma$ & N  \\        
(1) & (2)  & (3)  & (4)  & (5)  & (6) & (7)  & (8) \\                    

\noalign{\vskip 0.1cm} 
\hline \\
\endhead
\endfoot
\hline
\endlastfoot
\noalign{\vskip 0.1cm}

%\noalign{\vskip 0.1cm}
%\noalign{\hrule\vskip 0.1cm}
\noalign{\vskip 0.1cm}    
\multicolumn{8}{c}{\hbox{\bf Halo}} \\
\noalign{\vskip 0.1cm}
%\noalign{\hrule\vskip 0.1cm}
%\noalign{\vskip 0.1cm}
%\tiny 
    HD041667   &  4581 &  1.80	&   1.15  &  -1.04  $\pm$   0.07    &	 41  &  -0.95  $\pm$   0.09    &      6  \\
    HD078050   &  5000 &  2.24  &   1.22  &  -0.93  $\pm$   0.07    &	 36  &  -0.79  $\pm$   0.09    &      7  \\
    HD114095   &  4794 &  2.68  &   1.23  &   -0.60  $\pm$   0.07    &	 42  &  -0.62  $\pm$   0.06    &      7  \\
    HD210295   &  4738 &  1.88  &   1.11  &   -1.30  $\pm$   0.07    &	 35  &  -1.35  $\pm$   0.09    &      5  \\
%\noalign{\vskip 0.1cm}
%\noalign{\hrule\vskip 0.1cm}
\noalign{\vskip 0.1cm}    
\multicolumn{8}{c}{\hbox{\bf Bulge}} \\
\noalign{\vskip 0.1cm}
%\noalign{\hrule\vskip 0.1cm}
%\noalign{\vskip 0.1cm} 
        I012   &  4237 &  1.61  &    1.52 &   -0.38 $\pm$    0.08   &	  26 &   -0.24 $\pm$	0.07   &       3 \\
        I025   &  4370 &  2.25  &    1.70 &    0.48 $\pm$    0.09   &	  19 &    0.53 $\pm$	0.11   &       4 \\
        I039   &  4386 &  2.20  &    1.63 &    0.36 $\pm$    0.10   &	  17 &    0.31 $\pm$	0.19   &       2 \\
        I141   &  4356 &  1.93  &    1.41 &   -0.27 $\pm$    0.09   &	  27 &   -0.19 $\pm$	0.09   &       3 \\
        I151   &  4400 &  1.73  &    1.27 &   -0.83 $\pm$    0.09   &	  25 &   -0.82 $\pm$	0.07   &       2 \\
        I152   &  4663 &  2.67  &    1.27 &   -0.02 $\pm$    0.09   &	  23 &    0.13 $\pm$	0.00   &       2 \\
        I156   &  4296 &  1.60  &    1.22 &   -0.78 $\pm$    0.10   &	  28 &   -0.81 $\pm$	0.06   &       3 \\
        I158   &  4500 &  2.70  &    1.20 &   -0.03 $\pm$    0.09   &	  26 &   -0.10 $\pm$	0.11   &       3 \\
        I194   &  4183 &  1.67  &    1.58 &   -0.34 $\pm$    0.08   &	  20 &   -0.42 $\pm$	0.15   &       2 \\
        I202   &  4252 &  2.07  &    1.15 &    0.15 $\pm$    0.10   &	  26 &    0.25 $\pm$	0.19   &       3 \\
        I264   &  4046 &  0.68  &    1.54 &   -1.26 $\pm$    0.08   &	  25 &   -1.27 $\pm$	0.09   &       4 \\
        I322   &  4250 &  1.52  &    1.55 &   -0.15 $\pm$    0.08   &	  24 &   -0.27 $\pm$	0.10   &       4 \\
       II033   &  4230 &  1.37  &    1.40 &   -0.78 $\pm$    0.08   &	  28 &   -0.70 $\pm$	0.03   &       3 \\
       II119   &  4478 &  1.61  &    0.81 &   -1.21 $\pm$    0.13   &	  16 &   -1.14 $\pm$	0.06   &       3 \\
       II154   &  4650 &  2.10  &    1.12 &   -0.69 $\pm$    0.07   &	  24 &   -0.61 $\pm$	0.12   &       4 \\
       II172   &  4500 &  1.96  &    1.07 &   -0.37 $\pm$    0.11   &	  27 &   -0.45 $\pm$	0.09   &       4 \\
      III152   &  4143 &  1.51  &    1.49 &   -0.54 $\pm$    0.09   &	  28 &   -0.51 $\pm$	0.07   &       3 \\
      III220   &  4507 &  1.95  &    1.22 &   -0.34 $\pm$    0.09   &	  29 &   -0.26 $\pm$	0.07   &       2 \\
       IV003   &  4500 &  1.35  &    1.24 &   -1.28 $\pm$    0.06   &	  19 &   -1.37 $\pm$	0.09   &       3 \\
       IV047   &  4622 &  2.50  &    1.64 &   -0.41 $\pm$    0.10   &	  25 &   -0.36 $\pm$	0.10   &       3 \\
       IV072   &  4276 &  2.13  &    1.44 &    0.15 $\pm$    0.09   &	  21 &    0.27 $\pm$	0.07   &       2 \\
       IV167   &  4374 &  2.44  &    1.45 &    0.40 $\pm$    0.12   &	  21 &    0.42 $\pm$	0.08   &       3 \\
       IV203   &  3815 &  0.35  &    1.88 &   -1.29 $\pm$    0.08   &	  37 &   -1.16 $\pm$	0.05   &       5 \\
       IV325   &  4353 &  2.35  &    1.60 &    0.29 $\pm$    0.07   &	  20 &    0.33 $\pm$	0.08   &       4 \\
       IV329   &  4153 &  1.15  &    1.55 &   -1.01 $\pm$    0.08   &	  20 &   -0.92 $\pm$	0.08   &       4 \\

  %\noalign{\vskip 0.1cm}
%\noalign{\hrule\vskip 0.1cm}
\noalign{\vskip 0.1cm}    
\multicolumn{8}{c}{\hbox{\bf Thick~Disk}} \\
\noalign{\vskip 0.1cm}
%\noalign{\hrule\vskip 0.1cm}
%\noalign{\vskip 0.1cm} 
   HD077236    &  4427 &  2.01  &   1.48  &  -0.67  $\pm$   0.07    &	 40  &  -0.70  $\pm$   0.06    &      7  \\
   HD023940    &  4800 &  2.41  &   1.36  &  -0.31  $\pm$   0.08    &	 35  &  -0.27  $\pm$   0.06    &      7  \\
   HD032440    &  3941 &  0.95  &   1.80  &  -0.33  $\pm$   0.09    &	 40  &  -0.14  $\pm$   0.10    &      6  \\
   HD037763    &  4630 &  3.15  &   1.08  &   0.39  $\pm$   0.07    &	 41  &   0.49  $\pm$   0.09    &      7  \\
   HD040409    &  4746 &  3.20	&   1.04  &   0.21  $\pm$   0.07    &	 42  &   0.30  $\pm$   0.05    &      6  \\
   HD077729    &  4077 &  1.38  &   1.61  &  -0.49  $\pm$   0.08    &	 42  &  -0.38  $\pm$   0.12    &      7  \\
   HD080811    &  4900 &  3.28  &   1.17  &  -0.51  $\pm$   0.07    &	 41  &  -0.46  $\pm$   0.04    &      6  \\
   HD083212    &  4480 &  1.20	&   1.47  &  -1.43  $\pm$   0.10    &	 26  &  -1.24  $\pm$   0.07    &      6  \\
   HD099978    &  4678 &  2.07  &   1.19  &  -1.07  $\pm$   0.08    &	 37  &  -1.02  $\pm$   0.09    &      5  \\
   HD107328    &  4417 &  2.01  &   1.78  &  -0.40  $\pm$   0.08    &	 40  &  -0.29  $\pm$   0.07    &      7  \\
   HD107773    &  4891 &  3.28  &   0.96  &  -0.39  $\pm$   0.06    &	 42  &  -0.30  $\pm$   0.05    &      6  \\
   HD119971    &  4093 &  1.30	&   1.61  &  -0.69  $\pm$   0.07    &	 41  &  -0.60  $\pm$   0.08    &      6  \\
   HD124897    &  4280 &  1.69  &   1.74  &  -0.49  $\pm$   0.05    &	 43  &  -0.41  $\pm$   0.05    &      7  \\
   HD127243    &  4893 &  2.53  &   1.44  &  -0.69  $\pm$   0.07    &	 32  &  -0.52  $\pm$   0.08    &      6  \\
   HD130952    &  4742 &  2.53  &   1.50  &  -0.34  $\pm$   0.07    &	 40  &  -0.25  $\pm$   0.07    &      6  \\
   HD136014    &  4774 &  2.52  &   1.45  &  -0.46  $\pm$   0.07    &	 44  &  -0.32  $\pm$   0.07    &      7  \\
   HD145148    &  4851 &  3.67  &   0.85  &   0.19  $\pm$   0.06    &	 41  &   0.27  $\pm$   0.08    &      6  \\
   HD148451    &  4972 &  2.52  &   1.42  &  -0.55  $\pm$   0.06    &	 40  &  -0.52  $\pm$   0.06    &      7  \\
   HD180928    &  4092 &  1.48  &   1.53  &  -0.47  $\pm$   0.07    &	 41  &  -0.38  $\pm$   0.11    &      6  \\
   HD203344    &  4666 &  2.53  &   1.35  &  -0.13  $\pm$   0.07    &	 34  &  -0.09  $\pm$   0.05    &      6  \\
   HD219615    &  4833 &  2.51  &   1.31  &  -0.52  $\pm$   0.07    &	 33  &  -0.41  $\pm$   0.06    &      7  \\
   HD221345    &  4688 &  2.50	&   1.39  &  -0.27  $\pm$   0.07    &	 34  &  -0.22  $\pm$   0.05    &      6  \\
 %\noalign{\vskip 0.1cm}
%\noalign{\hrule\vskip 0.1cm}
\noalign{\vskip 0.1cm}    
\multicolumn{8}{c}{\hbox{\bf Thin~Disk}} \\
\noalign{\vskip 0.1cm}
%\noalign{\hrule\vskip 0.1cm}
%\noalign{\vskip 0.1cm}  
   HD000787    &  3970 &  1.06  &   1.91  &  -0.19  $\pm$   0.11    &	 38  &  -0.03  $\pm$   0.07    &      5  \\
   HD003546    &  4878 &  2.43  &   1.39  &  -0.64  $\pm$   0.07    &	 33  &  -0.58  $\pm$   0.06    &      7  \\
   HD005268    &  4873 &  2.54  &   1.36  &  -0.51  $\pm$   0.05    &	 38  &  -0.36  $\pm$   0.04    &      5  \\
   HD029139    &  3891 &  1.20	&   1.94  &  -0.06  $\pm$   0.13    &	 21  &   0.07  $\pm$   0.03    &      2  \\
   HD029503    &  4470 &  2.50	&   1.50  &  -0.05  $\pm$   0.12    &	 37  &   0.06  $\pm$   0.05    &      6  \\
   HD030608    &  4620 &  2.39  &   1.36  &  -0.29  $\pm$   0.06    &	 38  &  -0.22  $\pm$   0.03    &      7  \\
   HD045415    &  4775 &  2.66  &   1.42  &  -0.04  $\pm$   0.05    &	 41  &   0.07  $\pm$   0.10    &      7  \\
   HD050778    &  4034 &  1.40	&   1.68  &  -0.31  $\pm$   0.11    &	 35  &  -0.16  $\pm$   0.07    &      5  \\
   HD073017    &  4715 &  2.54  &   1.12  &  -0.47  $\pm$   0.06    &	 33  &  -0.44  $\pm$   0.07    &      6  \\
   HD099648    &  4937 &  2.24  &   1.77  &  -0.03  $\pm$   0.07    &	 41  &  -0.06  $\pm$   0.05    &      6  \\
   HD100920    &  4788 &  2.58  &   1.36  &  -0.12  $\pm$   0.08    &	 44  &  -0.04  $\pm$   0.06    &      7  \\
   HD115478    &  4272 &  2.00	&   1.55  &  -0.02  $\pm$   0.06    &	 44  &   0.01  $\pm$   0.06    &      7  \\
   HD116976    &  4691 &  2.49  &   1.63  &   0.17  $\pm$   0.07    &	 40  &   0.19  $\pm$   0.06    &      7  \\
   HD117220    &  4871 &  2.75  &   1.06  &  -0.86  $\pm$   0.07    &	 38  &  -0.80  $\pm$   0.06    &      7  \\
   HD117818    &  4802 &  2.59  &   1.47  &  -0.30  $\pm$   0.06    &	 41  &  -0.16  $\pm$   0.04    &      7  \\
   HD128188    &  4657 &  2.03  &   1.14  &  -1.33  $\pm$   0.08    &	 33  &  -1.21  $\pm$   0.04    &      6  \\
   HD132345    &  4400 &  2.34  &   1.62  &   0.42  $\pm$   0.07    &	 41  &   0.52  $\pm$   0.09    &      6  \\
   HD142948    &  4800 &  2.37  &   1.45  &  -0.75  $\pm$   0.08    &	 36  &  -0.62  $\pm$   0.05    &      7  \\
   HD171496    &  4975 &  2.40	&   1.30  &  -0.58  $\pm$   0.09    &	 48  &  -0.46  $\pm$   0.10    &      6  \\
   HD172223    &  4471 &  2.46  &   1.72  &   0.21  $\pm$   0.08    &	 42  &   0.39  $\pm$   0.07    &      6  \\
   HD174116    &  4079 &  0.94  &   1.64  &  -0.53  $\pm$   0.08    &	 40  &  -0.55  $\pm$   0.06    &      6  \\
   HD175219    &  4720 &  2.44  &   1.42  &  -0.35  $\pm$   0.06    &	 43  &  -0.24  $\pm$   0.04    &      6  \\
   HD186378    &  4566 &  2.42  &   1.51  &   0.08  $\pm$   0.07    &	 41  &   0.16  $\pm$   0.04    &      5  \\
   HD187195    &  4405 &  2.36  &   1.37  &   0.20  $\pm$   0.08    &	 41  &   0.13  $\pm$   0.06    &      6  \\
   HD211075    &  4305 &  1.76  &   1.55  &  -0.35  $\pm$   0.06    &	 38  &  -0.23  $\pm$   0.07    &      5  \\
   HD212320    &  4950 &  2.47  &   1.64  &  -0.26  $\pm$   0.06    &	 35  &  -0.26  $\pm$   0.07    &      7  \\
   HD214376    &  4586 &  2.55  &   1.47  &   0.10  $\pm$   0.06    &	 38  &   0.22  $\pm$   0.09    &      5  \\
   HD215030    &  4713 &  2.55  &   1.21  &  -0.44  $\pm$   0.07    &	 35  &  -0.34  $\pm$   0.07    &      6  \\
   HD221148    &  4700 &  3.18  &   0.85  &   0.51  $\pm$   0.07    &	 35  &   0.51  $\pm$   0.10    &      4  \\

\hline                  
\end{longtable}

\setlength\tabcolsep{2.5pt}
\begin{longtable}{lccccccccccccccc}
%\centering
\caption{Abundance ratios using the MARCS models}             
\label{t:abundmarcs}   \\   
%\centering          
%\begin{tabular}{lcccccccc}     % 12 columns 
%\noalign{\smallskip}
\hline\hline    
\noalign{\smallskip}
\noalign{\vskip 0.05cm} 
Star & [O/Fe] & $\sigma_{\rm [O/Fe]}$ & [Na/Fe] & $\sigma_{\rm [Na/Fe]}$ & [Mg/Fe] & $\sigma_{\rm [Mg/Fe]}$ & [Al/Fe] & $\sigma_{\rm [Al/Fe]}$ & [Si/Fe] &
$\sigma_{\rm [Si/Fe]}$ & [Ca/Fe] & $\sigma_{\rm [Ca/Fe]}$ & [Ti/Fe] & $\sigma_{\rm [Ti/Fe]}$ \\      
(1) & (2)  & (3)  & (4)  & (5)  & (6) & (7)  & (8) & (9) & (10)  & (11)  & (12)  & (13)  & (14) & (15)  \\                      
\hline 
\noalign{\vskip 0.05cm}
\endfirsthead

\multicolumn{15}{c}%
{{\tablename\ \thetable{} -- continued}} \\
\hline \hline 
\noalign{\smallskip}
\noalign{\vskip 0.05cm} 
Star & [O/Fe] & $\sigma_{\rm [O/Fe]}$ & [Na/Fe] & $\sigma_{\rm [Na/Fe]}$ & [Mg/Fe] & $\sigma_{\rm [Mg/Fe]}$ & [Al/Fe] & $\sigma_{\rm [Al/Fe]}$ & [Si/Fe] &
$\sigma_{\rm [Si/Fe]}$ & [Ca/Fe] & $\sigma_{\rm [Ca/Fe]}$ & [Ti/Fe] & $\sigma_{\rm [Ti/Fe]}$ \\      
(1) & (2)  & (3)  & (4)  & (5)  & (6) & (7)  & (8) & (9) & (10)  & (11)  & (12)  & (13)  & (14) & (15)  \\             

\noalign{\vskip 0.05cm} 
\hline \\
\endhead
\endfoot
\hline
\endlastfoot
\noalign{\vskip 0.05cm}
%\noalign{\vskip 0.05cm}
%\noalign{\hrule\vskip 0.05cm}
\noalign{\vskip 0.05cm}    
\multicolumn{15}{c}{\hbox{\bf Halo}} \\
\noalign{\vskip 0.05cm}
%\noalign{\hrule\vskip 0.05cm}
%\noalign{\vskip 0.05cm}
%\tiny 
    HD041667	&  0.26    &	 0.01  &    -0.21 &	 0.09   &     0.17    &     0.04  &    -0.27  &      0.12  &	 0.22  &      0.12   &    0.33   &	0.07  &      0.25   &	  0.08  \\
    HD078050	&  0.32    &	0.07   &    -0.20 &	 0.07	&     0.20    &    0.06   &    -0.19  &      ...   &	 0.15	&     0.07    &   0.37    &    0.05   &      0.23   &	 0.07	\\
    HD114095	&  0.59    &	 ...   &     0.14 &	 0.06	&     0.31    &    0.06   &     0.17  &     0.05   &	 0.22	&     0.10    &   0.26    &    0.08   &      0.32   &	 0.07	\\
    HD210295	&  0.48    &	0.01   &    -0.02 &	 0.09	&     0.32    &    0.07   &      ...  &      ...   &	 0.25	&     0.13    &   0.44    &    0.07   &       0.30   &	 0.08	\\
%\noalign{\vskip 0.05cm}
%\noalign{\hrule\vskip 0.05cm}
\noalign{\vskip 0.05cm}    
\multicolumn{15}{c}{\hbox{\bf Bulge}} \\
\noalign{\vskip 0.05cm}
%\noalign{\hrule\vskip 0.05cm}
%\noalign{\vskip 0.05cm} 
        I012    &    0.25   &	  0.01  &      0.15 &	    0.19  &    0.34   &     0.11  &	  0.21  &      0.03  &     0.24  &	0.04   &     0.14   &	  0.06  &     0.29   &     0.09  \\
        I025    &   -0.35   &	  0.10  &      0.11 &	    0.22  &    0.07   &     0.10  &	  0.16  &      0.07  &    -0.05  &	0.04   &     0.00   &	  0.04  &    -0.10   &     0.09  \\
        I039    &    0.00   &	  0.15  &      0.36 &	    0.03  &    0.21   &     0.05  &	   ...  &     ...    &     0.08  &	0.11   &     -0.1   &	  0.07  &     0.10   &     0.11  \\
        I141    &    0.40   &	  0.10  &      0.12 &	    0.11  &    0.27   &     0.09  &	  0.27  &      0.16  &     0.22  &	0.04   &     0.21   &	  0.07  &     0.31   &     0.08  \\
        I151    &    0.65   &	  0.03  &      0.09 &	    0.11  &    0.39   &     0.07  &	  0.29  &      0.12  &     0.29  &	0.09   &     0.24   &	  0.16  &     0.34   &     0.09  \\
        I152    &    0.40   &	  0.05  &      0.04 &	    0.25  &    0.06   &     0.11  &	  0.09  &      0.15  &     0.08  &	0.11   &     0.19   &	  0.10  &     0.29   &     0.14  \\
        I156    &    0.34   &	  0.05  &      0.25 &	    0.02  &    0.38   &     0.09  &	  0.18  &      0.12  &     0.05  &	0.26   &     0.22   &	  0.10  &     0.31   &     0.07  \\
        I158    &    0.51   &	  0.01  &     -0.26 &	    0.14  &    0.01   &     0.07  &	  0.11  &      0.01  &    -0.08  &	0.27   &    -0.01   &	  0.06  &     0.12   &     0.09  \\
        I194    &    0.18   &	  0.05  &      0.13 &	    0.10  &    0.31   &     0.24  &	   ...  &      ...   &     0.22  &	0.07   &     0.10   &	  0.10  &     0.30   &     0.07  \\
        I202    &   -0.15   &	   ...  &      0.07 &	    ...   &    0.01   &     0.07  &	  0.33  &      0.01  &     0.02  &	0.08   &     0.15   &	  0.08  &     0.18   &     0.07  \\
        I264    &   -0.39   &	  0.04  &      0.68 &	    0.11  &     0.4   &     0.15  &	  0.86  &      0.10  &     0.35  &	0.06   &     0.45   &	  0.11  &     0.36   &     0.11  \\
        I322    &    0.09   &	  0.02  &      0.14 &	    0.09  &    0.03   &     0.09  &	  0.14  &      0.03  &    -0.03  &	0.03   &     0.11   &	  0.05  &     0.11   &     0.08  \\
       II033    &    0.28   &	  0.02  &      0.02 &	    0.19  &    0.34   &     0.09  &	  0.24  &      0.06  &     0.27  &	0.09   &     0.31   &	  0.06  &     0.27   &     0.07  \\
       II119    &    0.48   &	  0.13  &     -0.08 &	    0.07  &    0.33   &     0.16  &	 -0.06  &      ...   &     0.24  &	0.06   &     0.34   &	  0.15  &     0.30   &     0.09  \\
       II154    &    0.18   &	  0.05  &      0.08 &	    0.04  &    0.33   &     0.10  &	  0.24  &      0.10  &     0.27  &	0.09   &     0.33   &	  0.10  &     0.23   &     0.08  \\
       II172    &    0.12   &	  0.03  &      0.19 &	    0.11  &    0.33   &     0.10  &	  0.33  &      0.06  &     0.04  &	0.04   &     0.32   &	  0.12  &     0.35   &     0.07  \\
      III152    &    0.36   &	  0.12  &      0.24 &	    0.09  &    0.40   &     0.10  &	  0.36  &      0.09  &     0.22  &	0.06   &     0.16   &	  0.04  &     0.30   &     0.08  \\
      III220    &    0.25   &	  0.15  &      0.01 &	    0.01  &    0.22   &     0.06  &	  0.27  &      0.15  &     0.22  &	0.11   &     0.16   &	  0.14  &     0.32   &     0.08  \\
       IV003    &    0.45   &	  0.03  &      0.02 &	    0.16  &    0.34   &     0.09  &	  0.04  &      0.04  &     0.20  &	0.11   &     0.44   &	  0.09  &     0.34   &     0.08  \\
       IV047    &    0.43   &	   ...  &      0.09 &	    ...   &    0.39   &     0.08  &	  0.27  &      0.11  &     0.15  &	0.07   &     0.19   &	  0.06  &     0.45   &     0.10  \\
       IV072    &   -0.16   &	  0.02  &      0.19 &	    0.14  &    0.25   &     0.04  &	   ...  &     ...    &     0.05  &	0.08   &     0.04   &	  0.05  &     0.23   &     0.09  \\
       IV167    &     ...   &	  ...	&     -0.28 &	    ...   &    0.00   &     0.31  &	  0.20  &      0.02  &    -0.09  &	0.06   &     0.08   &	  0.06  &     0.05   &     0.10  \\
       IV203    &   -0.04   &	  0.05  &      0.26 &	    0.10  &    0.47   &     0.05  &	  0.34  &      0.14  &     0.43  &	0.08   &     0.21   &	  0.10  &     0.26   &     0.12  \\
       IV325    &   -0.54   &	   ...  &       ... &	   ...    &    0.10   &     0.11  &	  0.37  &      0.03  &     0.10  &	0.03   &    -0.12   &	  0.12  &     0.10   &     0.12  \\
       IV329    &    0.33   &	  0.03  &      0.28 &	    0.23  &    0.37   &     0.08  &	  0.18  &      0.04  &     0.47  &	0.12   &     0.21   &	  0.10  &     0.28   &     0.10  \\
 %\noalign{\vskip 0.05cm}
%\noalign{\hrule\vskip 0.05cm}
\noalign{\vskip 0.05cm}    
\multicolumn{15}{c}{\hbox{\bf Thick~Disk}} \\
\noalign{\vskip 0.05cm}
%\noalign{\hrule\vskip 0.05cm}
%\noalign{\vskip 0.05cm} 
   HD077236	&   0.56    &	  0.01	&     0.08  &	   0.05   &    0.28    &    0.10   &    0.20   &     0.02   &	   0.23   &	0.07	&    0.22    &    0.07   &      0.36	&    0.09   \\
   HD023940	&   0.33    &	  ...	&     0.07  &	   0.08   &    0.25    &    0.10   &    0.00   &     0.03   &	   0.12   &	0.09	&    0.06    &    0.05   &      0.26	&    0.15   \\
   HD032440	&   0.11    &	 0.01	&     0.12  &	   0.15   &    0.22    &    0.08   &   -0.08   &     ...    &	   0.14   &	0.11	&   -0.01    &    0.11   &      0.09	&    0.09   \\
   HD037763	&   0.09    &	 ...	&    -0.10  &	   0.23   &    0.14    &    0.17   &   -0.10   &     0.15   &	   0.01   &	0.08	&   -0.09    &    0.08   &      0.02	&    0.08   \\
   HD040409	&   0.09    &	 0.13	&    -0.17  &	   0.35   &   -0.05    &    0.06   &   -0.11   &     0.10   &	  -0.01   &	0.10	&   -0.09    &    0.10   &     -0.01	&    0.07   \\
   HD077729	&   0.52    &	 0.17	&     0.22  &	    0.10  &    0.36    &    0.09   &    0.20  &     0.02   &	   0.34   &	0.15	&    0.10    &    0.04   &      0.37	&    0.10   \\
   HD080811	&   0.51    &	 ...	&     0.09  &	   0.13   &    0.32    &    0.03   &    0.25   &     0.05   &	   0.29   &	0.07	&    0.23    &    0.07   &      0.44	&    0.11   \\
   HD083212	&   0.65    &	 ...	&    -0.19  &	   0.02   &    0.41    &    0.13   &     ...   &      ...   &	   0.30   &	0.03	&    0.22    &    0.08   &      0.19	&    0.08   \\
   HD099978	&   0.34    &	 0.01	&     0.10  &	   0.09   &    0.42    &    0.08   &    0.27   &     0.02   &	   0.34   &	0.06	&    0.43    &    0.08   &      0.33	&    0.04   \\
   HD107328	&   0.56    &	 0.01	&     0.12  &	   0.09   &    0.33    &    0.06   &    0.10   &     0.10   &	   0.26   &	0.04	&    0.07    &    0.09   &      0.28	&    0.05   \\
   HD107773	&   0.55    &	 0.04	&     0.05  &	   0.12   &    0.29    &    0.08   &    0.16   &     0.06   &	   0.25   &	0.13	&    0.21    &    0.04   &      0.40	&    0.12   \\
   HD119971	&   0.50    &	 0.03	&     0.10  &	   0.04   &    0.42    &    0.06   &    0.26   &     0.28   &	   0.33   &	0.10	&    0.12    &    0.05   &      0.27	&    0.11   \\
   HD124897	&   0.37    &	 ...	&     0.21  &	   0.12   &    0.34    &    0.04   &    0.22   &     0.07   &	   0.23   &	0.06	&    0.09    &    0.04   &      0.27	&    0.03   \\
   HD127243	&   0.55    &	 0.08	&     0.13  &	   0.05   &    0.36    &    0.04   &    0.13   &     0.03   &	   0.27   &	0.09	&    0.23    &    0.08   &      0.26	&    0.08   \\
   HD130952	&   0.42    &	 0.02	&     0.09  &	   0.02   &    0.19    &    0.06   &    0.05   &      ...   &	   0.18   &	0.08	&    0.09    &    0.07   &      0.21	&    0.09   \\
   HD136014	&   0.44    &	 0.03	&     0.06  &	   0.05   &    0.24    &    0.06   &    0.18   &     0.18   &	   0.19   &	0.07	&    0.11    &    0.04   &      0.22	&    0.09   \\
   HD145148	&   0.18    &	 ...	&    -0.17  &	   0.26   &   -0.09    &    0.15   &   -0.14   &     0.05   &	  -0.07   &	0.10	&   -0.08    &    0.06   &      0.02	&    0.09   \\
   HD148451	&   0.43    &	 0.05	&     0.32  &	   0.03   &    0.25    &    0.08   &    0.09   &     0.06   &	   0.25   &	0.12	&    0.23    &    0.08   &      0.36	&    0.08   \\
   HD180928	&   0.47    &	 0.01	&     0.23  &	   0.09   &    0.38    &    0.06   &    0.38   &     0.25   &	   0.27   &	0.12	&    0.15    &    0.06   &      0.37	&    0.10   \\
   HD203344	&   0.27    &	 0.05	&     0.02  &	   0.15   &    0.16    &    0.01   &    0.17   &     0.11   &	   0.13   &	0.08	&    0.08    &    0.13   &      0.09	&    0.09   \\
   HD219615	&   0.41    &	 0.06	&     0.15  &	   0.07   &    0.26    &    0.05   &    0.13   &     0.02   &	   0.20   &	0.07	&    0.19    &    0.07   &      0.22	&    0.06   \\
   HD221345	&   0.46    &	 0.13	&     0.10  &	   0.13   &    0.26    &    0.08   &    0.13   &     0.06   &	   0.16   &	0.06	&    0.10    &    0.04   &      0.24	&    0.09   \\
   %\noalign{\vskip 0.05cm}
%\noalign{\hrule\vskip 0.05cm}
\noalign{\vskip 0.05cm}    
\multicolumn{15}{c}{\hbox{\bf Thin~Disk}} \\
\noalign{\vskip 0.05cm}
%\noalign{\hrule\vskip 0.05cm}
%\noalign{\vskip 0.05cm} 
   HD000787	&   0.15    &	 ...	&     0.31 &	  0.09   &    0.07   &    0.11   &     0.25  &     0.13   &    0.13   &     0.12    &  -0.01   &    0.15   &	 0.19  &    0.18   \\
   HD003546	&   0.21    &	 ...	&     0.08 &	  0.04   &    0.16   &    0.03   &     0.12  &     0.08   &    0.22   &     0.03    &   0.19   &    0.10   &	 0.18  &    0.08   \\
   HD005268	&   0.36    &	 ...	&    -0.01 &	  0.01   &    0.07   &     0.10  &     0.01  &     0.06   &    0.06   &      0.04   &   0.09   &     0.08  &	 0.12  &    0.10  \\
   HD029139	&  -0.11    &	 0.15	&     0.26 &	  0.26   &   -0.03   &    0.00   &     0.19  &     0.02   &    0.02   &     ...     &  -0.23   &   0.16    &	 0.14  &     0.21  \\
   HD029503	&   0.06    &	 ...	&     0.05 &	  0.15   &    0.02   &    0.07   &     0.05  &     0.04   &    0.14   &     0.06    &  -0.11   &    0.14   &	-0.02  &     0.07  \\
   HD030608	&   0.27    &	 ...	&     0.04 &	  0.13   &    0.00   &    0.06   &    -0.04  &     0.04   &    0.04   &     0.05    &   0.02   &    0.06   &	 0.09  &    0.12   \\
   HD045415	&   0.04    &	 0.07	&    -0.02 &	  0.19   &    0.04   &    0.12   &    -0.07  &     0.05   &   -0.03   &     0.08    &   0.04   &    0.08   &	 0.03  &    0.09   \\
   HD050778	&   0.27    &	 ...	&    -0.09 &	 0.12	 &    0.14   &   0.11	 &     0.01  &     0.04   &    0.15   &     0.09    &  -0.05   &    0.10   &	 0.21  &    0.14   \\
   HD073017	&   0.04    &	 0.17	&     0.12 &	  0.11   &    0.11   &    0.06   &    -0.05  &     0.00   &    0.03   &     0.03    &   0.12   &    0.09   &	 0.06  &    0.06   \\
   HD099648	&  -0.05    &	 0.02	&     0.30 &	  0.10   &   -0.01   &    0.08   &    -0.07  &     0.01   &    0.00   &     0.09    &   0.08   &    0.08   &	 0.01  &    0.11   \\
   HD100920	&   0.11    &	 0.13	&     0.09 &	  0.15   &   -0.02   &     0.1   &    -0.14  &     0.13   &    0.00   &     0.05    &  -0.01   &    0.06   &	 0.02  &    0.09   \\
   HD115478	&  -0.06    &	  ...	&     0.03 &	  0.20   &    0.05   &    0.09   &     0.02  &     0.01   &    0.02   &     0.09    &  -0.05   &    0.06   &	 0.09  &    0.08   \\
   HD116976	&   0.09    &	 0.25	&     0.29 &	  0.22   &    0.03   &    0.07   &     0.11  &     0.13   &    0.06   &     0.11    &  -0.11   &    0.13   &	 0.01  &    0.17   \\
   HD117220	&   0.36    &	 0.03	&     0.07 &	  0.02   &    0.22   &    0.06   &     0.07  &     0.08   &    0.21   &     0.10    &   0.21   &    0.07   &	 0.15  &    0.02   \\
   HD117818	&   0.32    &	 0.03	&     0.06 &	  0.07   &    0.01   &    0.05   &    -0.01  &     0.08   &    0.10   &     0.08    &   0.02   &    0.05   &	 0.04  &    0.06   \\
   HD128188	&   0.47    &	 0.07	&     0.15 &	  0.04   &    0.32   &    0.07   &     0.27  &     0.07   &    0.22   &     0.07    &   0.28   &    0.07   &	 0.22  &    0.09   \\
   HD132345	&  -0.16    &	  ...	&     0.22 &	  0.31   &   -0.20   &    0.08   &    -0.06  &     0.10   &   -0.03   &     0.09    &  -0.25   &    0.21   &	-0.20  &    0.21   \\
   HD142948	&   0.49    &	 0.03	&     0.12 &	  0.01   &    0.24   &    0.10   &     0.27  &     0.15   &    0.28   &     0.05    &   0.19   &    0.07   &	 0.19  &    0.11   \\
   HD171496	&   0.28    &	 0.06	&     0.01 &	  0.04   &    0.14   &    0.07   &    -0.02  &     0.04   &    0.13   &     0.07    &   0.16   &    0.07   &	 0.13  &    0.08   \\
   HD172223	&   -0.20    &	  ...	&     0.11 &	  0.31   &    0.04   &    0.14   &    -0.04  &     0.08   &   -0.04   &     0.08    &  -0.19   &    0.14   &	-0.04  &    0.12   \\
   HD174116	&  -0.07    &	 0.03	&     0.38 &	  0.04   &    0.12   &    0.10   &     0.20  &     0.04   &    0.13   &     0.05    &   0.06   &    0.07   &	 0.06  &    0.07   \\
   HD175219	&   0.34    &	 0.17	&     0.10 &	  0.04   &    0.05   &    0.08   &    -0.07  &     0.10   &    0.15   &     0.06    &   0.04   &    0.07   &	 0.08  &    0.12   \\
   HD186378	&  -0.11    &	 0.12	&     0.18 &	  0.21   &    0.05   &    0.05   &     0.06  &     0.01   &    0.05   &     0.05    &  -0.03   &    0.11   &	-0.05  &    0.07   \\
   HD187195	&   0.03    &	  0.20	&     0.16 &	  0.31   &    0.05   &    0.14   &     0.09  &     0.06   &    0.08   &     0.15    &  -0.10   &    0.11   &	-0.02  &    0.09   \\
   HD211075	&   0.31    &	 0.09	&     0.00 &	  0.07   &    0.16   &    0.06   &     0.08  &     0.08   &    0.16   &     0.11    &  -0.01   &    0.06   &	 0.09  &    0.07   \\
   HD212320	&  -0.13    &	 ...	&     0.32 &	  0.10   &    0.02   &    0.05   &    -0.06  &     0.08   &    0.04   &     0.04    &   0.10   &    0.13   &	 0.00  &    0.13   \\
   HD214376	&   0.00    &	 0.14	&    -0.11 &	  0.18   &   -0.07   &    0.16   &     0.00  &     0.06   &    0.03   &     0.03    &  -0.06   &    0.13   &	-0.01  &    0.05   \\
   HD215030	&   0.14    &	 0.21	&     0.12 &	  0.13   &    0.03   &    0.03   &     0.01  &     0.02   &    0.07   &     0.07    &   0.11   &    0.04   &	 0.12  &    0.10   \\
   HD221148	&  -0.39    &	  ...	&    -0.03 &	  0.33   &   -0.13   &    0.09   &     0.06  &     0.11   &   -0.05   &     0.08    &  -0.09   &    0.11   &	-0.01  &    0.08   \\

\hline                  
\end{longtable}
%\end{landscape}

\setlength\tabcolsep{2.5pt}
\begin{longtable}{lccccccccccccccc}
%\centering
\caption{Abundance ratios using the Kurucz models}             
\label{t:abundkur}   \\   
%\centering          
%\begin{tabular}{lcccccccc}     % 12 columns 
%\noalign{\smallskip}
\hline\hline    
\noalign{\smallskip}
\noalign{\vskip 0.05cm} 
Star & [O/Fe] & $\sigma_{\rm [O/Fe]}$ & [Na/Fe] & $\sigma_{\rm [Na/Fe]}$ & [Mg/Fe] & $\sigma_{\rm [Mg/Fe]}$ & [Al/Fe] & $\sigma_{\rm [Al/Fe]}$ & [Si/Fe] &
$\sigma_{\rm [Si/Fe]}$ & [Ca/Fe] & $\sigma_{\rm [Ca/Fe]}$ & [Ti/Fe] & $\sigma_{\rm [Ti/Fe]}$ \\      
(1) & (2)  & (3)  & (4)  & (5)  & (6) & (7)  & (8) & (9) & (10)  & (11)  & (12)  & (13)  & (14) & (15)  \\                      
\hline 
\noalign{\vskip 0.05cm}
\endfirsthead

\multicolumn{15}{c}%
{{\tablename\ \thetable{} -- continued}} \\
\hline \hline 
\noalign{\smallskip}
\noalign{\vskip 0.05cm} 
Star & [O/Fe] & $\sigma_{\rm [O/Fe]}$ & [Na/Fe] & $\sigma_{\rm [Na/Fe]}$ & [Mg/Fe] & $\sigma_{\rm [Mg/Fe]}$ & [Al/Fe] & $\sigma_{\rm [Al/Fe]}$ & [Si/Fe] &
$\sigma_{\rm [Si/Fe]}$ & [Ca/Fe] & $\sigma_{\rm [Ca/Fe]}$ & [Ti/Fe] & $\sigma_{\rm [Ti/Fe]}$ \\      
(1) & (2)  & (3)  & (4)  & (5)  & (6) & (7)  & (8) & (9) & (10)  & (11)  & (12)  & (13)  & (14) & (15)  \\             

\noalign{\vskip 0.05cm} 
\hline \\
\endhead
\endfoot
\hline
\endlastfoot
\noalign{\vskip 0.05cm}
%\noalign{\vskip 0.05cm}
%\noalign{\hrule\vskip 0.05cm}
\noalign{\vskip 0.05cm}    
\multicolumn{15}{c}{\hbox{\bf Halo}} \\
\noalign{\vskip 0.05cm}
%\noalign{\hrule\vskip 0.05cm}
%\noalign{\vskip 0.05cm}
%\tiny 
    HD041667	&    0.27   &	  0.01  &    -0.18   &     0.09   &	0.19	&    0.05    &   -0.24    &    0.12   &     0.22   &	 0.12	&     0.37   &     0.07    &	0.24   &    0.08   \\
    HD078050	&    0.36   &	  0.07  &    -0.19   &     0.07   &	0.22	&    0.04    &   -0.19    &	...   &     0.14   &	 0.07	&     0.39   &     0.05    &	0.25   &    0.07   \\
    HD114095	&    0.59   &	  ...	&     0.15   &     0.06   &	0.31	&    0.06    &    0.19    &    0.05   &     0.22   &	 0.10	&     0.29   &     0.08    &	0.34   &    0.07   \\
    HD210295	&    0.45   &	  0.01  &     0.00   &     0.09   &	0.33	&    0.07    &     ...    &	...   &     0.24   &	 0.14	&     0.48   &     0.07    &	0.33   &    0.08   \\
 \noalign{\vskip 0.05cm}
%\noalign{\vskip 0.05cm}
%\noalign{\hrule\vskip 0.05cm}
\noalign{\vskip 0.05cm}    
\multicolumn{15}{c}{\hbox{\bf Bulge}} \\
\noalign{\vskip 0.05cm}
%\noalign{\hrule\vskip 0.05cm}
%\noalign{\vskip 0.05cm}
%\tiny    
        I012    &    0.29   &	  0.01  &      0.09  &      0.18  &	0.33   &     0.12   &	  0.14   &     0.03  &     0.27  &	0.04  &      0.08  &	  0.07   &    0.21  &	  0.09   \\
        I025    &   -0.38   &	  0.09  &      0.04  &      0.24  &	0.07   &     0.11   &	  0.14   &     0.07  &    -0.04  &	0.04  &     -0.02  &	  0.06   &   -0.13  &	  0.09   \\
        I039    &   -0.03   &	  0.15  &      0.33  &      0.02  &	0.22   &     0.06   &	   ...   &	...  &     0.10  &	0.13  &     -0.11  &	  0.08   &    0.07  &	  0.10   \\
        I141    &    0.43   &	  0.10  &      0.07  &      0.12  &	0.26   &     0.09   &	  0.22   &     0.15  &     0.23  &	0.05  &      0.16  &	  0.07   &    0.25  &	  0.08   \\
        I151    &    0.65   &	  0.03  &      0.09  &      0.10  &	0.39   &     0.07   &	  0.30   &     0.12  &     0.29  &	0.09  &      0.25  &	  0.16   &    0.33  &	  0.08   \\
        I152    &    0.38   &	  0.05  &      0.03  &      0.27  &	0.07   &     0.11   &	  0.10   &     0.15  &     0.08  &	0.11  &      0.22  &	  0.11   &    0.31  &	  0.14   \\
        I156    &    0.38   &	  0.05  &      0.20  &      0.02  &	0.36   &     0.10   &	  0.13   &     0.11  &     0.06  &	0.27  &      0.17  &	  0.09   &    0.25  &	  0.09   \\
        I158    &    0.58   &	  0.02  &     -0.28  &      0.16  &	0.01   &     0.06   &	  0.13   &     0.01  &    -0.09  &	0.27  &      0.03  &	  0.06   &    0.14  &	  0.09   \\
        I194    &    0.18   &	  0.05  &      0.07  &      0.10  &	0.30   &     0.24   &	   ...   &	...  &     0.20  &	0.07  &      0.04  &	  0.11   &    0.25  &	  0.07   \\
        I202    &   -0.19   &	   ...  &      0.00  &      0.01  &	0.01   &     0.08   &	  0.32   &     0.01  &     0.04  &	0.09 &       0.13  &	  0.08   &    0.19  &	  0.06  \\
        I264    &   -0.31   &	  0.04  &      0.69  &      0.11  &	0.42   &     0.15   &	  0.89   &     0.09  &     0.34  &	0.06  &      0.47  &	  0.10   &    0.36  &	  0.12   \\
        I322    &    0.14   &	  0.02  &      0.12  &      0.09  &	0.01   &     0.09   &	  0.13   &     0.03  &    -0.03  &	0.03  &      0.10  &	  0.05   &    0.09  &	  0.00   \\
       II033    &    0.32   &	  0.02  &     -0.03  &      0.19  &	0.32   &     0.09   &	  0.20   &     0.06  &     0.28  &	0.10  &      0.25  &	  0.06   &    0.22  &	  0.08   \\
       II119    &    0.52   &	  0.12  &     -0.09  &      0.07  &	0.31   &     0.16   &	 -0.07   &	...  &     0.24  &	0.06  &      0.33  &	  0.14   &    0.29  &	  0.11   \\
       II154    &    0.26   &	  0.06  &      0.07  &      0.06  &	0.32   &     0.10   &	  0.21   &     0.10  &     0.30  &	0.09  &      0.30  &	  0.10   &    0.20  &	  0.07   \\
       II172    &    0.19   &	  0.03  &      0.16  &      0.09  &	0.31   &     0.11   &	  0.26   &     0.05  &     0.05  &	0.05  &      0.26  &	  0.13   &    0.28  &	  0.07   \\
      III152    &    0.35   &	  0.12  &      0.17  &      0.08  &	0.38   &     0.11   &	  0.29   &     0.09  &     0.23  &	0.06  &      0.10  &	  0.04   &    0.24  &	  0.09   \\
      III220    &    0.28   &	  0.15  &     -0.02  &       ...  &	0.19   &     0.07   &	  0.22   &     0.14  &     0.22  &	0.12  &      0.23  &	  0.15   &    0.28  &	  0.11   \\
       IV003    &    0.45   &	  0.03  &      0.04  &      0.16  &	0.35   &     0.08   &	  0.05   &     0.04  &     0.19  &	0.11  &      0.46  &	  0.08   &    0.36  &	  0.08   \\
       IV047    &    0.47   &	   ...  &      0.09  &       ...  &	0.38   &     0.09   &	  0.24   &     0.10  &     0.15  &	0.07  &      0.16  &	  0.05   &    0.43  &	  0.09   \\
       IV072    &    -0.20   &	  0.02  &      0.14  &      0.17  &	0.26   &     0.04   &	   ...   &	...  &     0.07  &	0.08  &      0.04  &	  0.06   &    0.21  &	  0.09   \\
       IV167    &     ...   &	   ...  &     -0.35  &       ...  &	0.01   &     0.32   &	  0.22   &     0.02  &    -0.07  &	0.07  &      0.11  &	  0.06   &    0.05  &	  0.10   \\
       IV203    &   -0.11   &	  0.03  &      0.33  &      0.08  &	0.50   &     0.06   &	  0.40   &     0.14  &     0.43  &	0.08  &      0.29  &	  0.10   &    0.29  &	  0.12   \\
       IV325    &   -0.58   &	   ...  &       ...  &       ...  &	0.10   &     0.11   &	  0.34   &     0.03  &     0.11  &	0.03  &     -0.14  &	  0.13   &    0.05  &	  0.12   \\
       IV329    &    0.32   &	  0.03  &      0.26  &      0.23  &	0.37   &     0.08   &	  0.16   &     0.04  &     0.49  &	0.12  &      0.19  &	  0.11   &    0.24  &	  0.11   \\
\noalign{\vskip 0.05cm}
%\noalign{\vskip 0.05cm}
%\noalign{\hrule\vskip 0.05cm}
\noalign{\vskip 0.05cm}    
\multicolumn{15}{c}{\hbox{\bf Thick~Disk}} \\
\noalign{\vskip 0.05cm}
%\noalign{\hrule\vskip 0.05cm}
%\noalign{\vskip 0.05cm}
%\tiny 
   HD077236	&   0.51   &	0.01   &     0.07  &	 0.05	&      0.27   &    0.10    &     0.19   &    0.02   &	  0.22  &     0.07   &     0.22  &     0.07    &     0.35   &	 0.09	\\
   HD023940	&   0.37   &	 ...   &     0.08  &	 0.07	&      0.25   &    0.10    &     0.00   &    0.03   &	  0.13  &     0.09   &     0.07  &     0.05    &     0.26   &	 0.15	\\
   HD032440	&   0.09   &	0.01   &     0.07  &	  0.15  &      0.20   &     0.08   &    -0.13	&      ...  &	  0.14  &      0.10  &    -0.04  &     0.11    &     0.05   &	  0.09   \\
   HD037763	&   0.04   &	  ...  &    -0.17  &	  0.26  &      0.13   &     0.17   &    -0.11	&     0.17  &	  0.00  &      0.08  &    -0.09  &     0.09    &    -0.01   &	  0.08   \\
   HD040409	&   0.10   &	0.13   &    -0.20  &	  0.36  &     -0.06   &     0.05   &    -0.12	&     0.11  &	  0.01  &      0.09  &    -0.09  &     0.10    &    -0.03   &	  0.07   \\
   HD077729	&   0.45   &	0.18   &     0.17  &	 0.11	&      0.36   &    0.09    &     0.17   &    0.02   &	  0.36  &     0.15   &     0.10  &     0.05    &     0.31   &	 0.08	\\
   HD080811	&   0.51   &	 ...   &     0.08  &	 0.14	&      0.31   &    0.03    &     0.24   &    0.05   &	  0.29  &     0.07   &     0.24  &     0.06    &     0.45   &	 0.11	\\
   HD083212	&   0.62   &	 ...   &    -0.16  &	 0.02	&      0.42   &    0.12    &      ...   &     ...   &	  0.30  &     0.04   &     0.27  &     0.08    &     0.19   &	 0.07	\\
   HD099978	&   0.33   &	0.01   &     0.11  &	 0.09	&      0.42   &    0.09    &     0.28   &    0.02   &	  0.33  &     0.06   &     0.46  &     0.08    &     0.34   &	 0.03	\\
   HD107328	&   0.57   &	0.01   &     0.09  &	 0.08	&      0.32   &    0.06    &     0.06	&    0.10   &	  0.27  &     0.05   &     0.03  &     0.09    &     0.23   &	 0.05	\\
   HD107773	&   0.60   &	0.04   &     0.06  &	 0.12	&      0.29   &    0.08    &     0.16   &    0.06   &	  0.26  &     0.13   &     0.23  &     0.04    &     0.40   &	 0.11	\\
   HD119971	&   0.48   &	0.03   &     0.14  &	 0.06	&      0.44   &    0.07    &     0.28   &    0.27   &	  0.33  &     0.10   &     0.14  &     0.06    &     0.27   &	 0.11	\\
   HD124897	&   0.41   &	 ...   &     0.16  &	 0.12	&      0.33   &    0.04    &     0.17   &    0.07   &	  0.26  &     0.05   &     0.04  &     0.05    &     0.21   &	 0.03	\\
   HD127243	&   0.56   &	0.08   &     0.14  &	 0.05	&      0.36   &    0.04    &     0.13   &    0.03   &	  0.26  &     0.09   &     0.25  &     0.07    &     0.28   &	 0.07	\\
   HD130952	&   0.43   &	0.02   &     0.10  &	 0.03	&      0.19   &    0.06    &     0.06   &     ...   &	  0.18  &     0.09   &     0.11  &     0.06    &     0.23   &	 0.09	\\
   HD136014	&   0.49   &	0.03   &     0.07  &	 0.04	&      0.24   &    0.06    &     0.18   &    0.18   &	  0.20  &     0.07   &     0.12  &     0.04    &     0.22   &	 0.09	\\
   HD145148	&   0.16   &	 ...   &    -0.21  &	 0.28	&     -0.11   &    0.15    &    -0.14	&    0.05   &	 -0.08  &     0.09   &    -0.07  &     0.07    &     0.01   &	  0.09  \\
   HD148451	&   0.42   &	0.05   &     0.33  &	 0.04	&      0.25   &    0.08    &     0.10   &    0.06   &	  0.23  &     0.11   &     0.26  &     0.07    &     0.39   &	 0.08	\\
   HD180928	&   0.49   &	 ...   &     0.20  &	 0.09	&      0.38   &    0.06    &     0.35   &    0.25   &	  0.28  &     0.12   &     0.13  &     0.06    &     0.33   &	 0.09	\\
   HD203344	&   0.26   &	0.05   &     0.03  &	 0.16	&      0.16   &    0.01    &     0.18   &    0.11   &	  0.11  &     0.08   &     0.11  &     0.13    &     0.11   &	 0.09	\\
   HD219615	&   0.46   &	0.06   &     0.15  &	 0.05	&      0.25   &    0.05    &     0.11   &    0.02   &	  0.21  &     0.08   &     0.19  &     0.06    &     0.22   &	 0.07	\\
   HD221345	&   0.48   &	0.16   &     0.10  &	 0.13	&      0.26   &    0.08    &     0.11   &    0.06   &	  0.15  &     0.06   &      0.10  &    0.04    &     0.23   &	 0.09	\\
   \noalign{\vskip 0.05cm}
%\noalign{\vskip 0.05cm}
%\noalign{\hrule\vskip 0.05cm}
\noalign{\vskip 0.05cm}    
\multicolumn{15}{c}{\hbox{\bf Thin~Disk}} \\
\noalign{\vskip 0.05cm}
%\noalign{\hrule\vskip 0.05cm}
%\noalign{\vskip 0.05cm}
%\tiny 
   HD000787	&   0.14    &	  ...	&    0.25   &	  0.08   &     0.06    &    0.11    &	  0.20   &    0.13   &    0.15   &     0.12   &     -0.05  &	 0.15	 &   	 0.13  &    0.17   \\
   HD003546	&   0.14    &	  ...	&    0.10   &	  0.04   &     0.18    &    0.03    &	  0.15   &    0.08   &    0.21   &     0.03   &      0.24  &	 0.10	 &   	 0.22  &    0.08   \\
   HD005268	&   0.37    &	  ...	&    0.01   &	  0.01   &     0.08    &    0.10    &	  0.03   &    0.06   &    0.06   &     0.04   &      0.13  &	 0.08	 &   	 0.15  &     0.10   \\
   HD029139	&  -0.18    &	 0.14	&    0.21   &	  0.29   &    -0.02    &    0.00    &	  0.17   &    0.02   &    0.04   &	 ...  &     -0.25  &	 0.14   &   	 0.11  &     0.21  \\
   HD029503	&   0.06    &	  ...	&    0.05   &	  0.14   &     0.02    &    0.07    &	  0.04   &    0.04   &    0.15   &     0.07   &     -0.10  &	 0.14	 &   	-0.02  &    0.07   \\
   HD030608	&   0.27    &	  ...	&    0.04   &	  0.13   &     0.01    &    0.06    &	 -0.04   &    0.05   &    0.05   &     0.05   &      0.03  &	 0.06	 &   	 0.09  &    0.12   \\
   HD045415	&   0.07    &	 0.07	&   -0.03   &	  0.18   &     0.04    &    0.12    &	 -0.08   &    0.05   &   -0.02   &     0.08   &      0.04  &	 0.08	 &   	 0.02  &    0.09   \\
   HD050778	&   0.19    &	   ...  &    0.08   &	  0.14   &     0.14    &    0.11    &	  0.00   &    0.04   &    0.16   &     0.10   &     -0.06  &	 0.10   &   	 0.17  &     0.12  \\
   HD073017	&   0.08    &	 0.17	&    0.13   &	  0.10   &     0.11    &    0.06    &	 -0.06   &     ...   &    0.04   &     0.03   &      0.13  &	 0.09	 &   	 0.06  &    0.06   \\
   HD099648	&  -0.02    &	 0.02	&    0.31   &	  0.10   &     0.00    &    0.08    &	 -0.06   &    0.01   &    0.01   &     0.09   &      0.10  &	 0.08	 &       0.00  &     0.10   \\
   HD100920	&   0.11    &	 0.13	&    0.10   &	  0.15   &     0.00    &    0.10    &	 -0.12   &    0.13   &    0.01   &     0.05   &      0.03  &	 0.06	 &   	 0.03  &    0.08   \\
   HD115478	&  -0.05    &	  ...	&    0.02   &	  0.21   &     0.14    &    0.04    &	  0.02   &    0.01   &    0.02   &     0.09   &     -0.05  &	 0.06	 &   	 0.09  &    0.08   \\
   HD116976	&   0.08    &	 0.17	&    0.28   &	  0.23   &     0.03    &    0.07    &	  0.11   &    0.14   &    0.06   &     0.11   &     -0.09  &	 0.13	 &   	 0.01  &     0.17  \\
   HD117220	&   0.40    &	 0.03	&    0.08   &	  0.02   &     0.23    &    0.06    &	  0.08   &    0.08   &    0.23   &     0.10   &      0.23  &	 0.07	 &   	 0.16  &    0.03   \\
   HD117818	&   0.33    &	 0.03	&    0.08   &	  0.07   &     0.02    &    0.05    &	  0.00   &    0.08   &    0.10   &     0.08   &      0.06  &	 0.05   &   	 0.06  &     0.06  \\
   HD128188	&   0.46    &	 0.07	&    0.17   &	  0.04   &     0.34    &    0.07    &	  0.29   &    0.07   &    0.21   &     0.06   &      0.33  &	 0.07	 &   	 0.26  &    0.09   \\
   HD132345	&  -0.22    &	  ...	&    0.17   &	  0.35   &    -0.21    &    0.08    &	 -0.06   &    0.10   &   -0.01   &     0.09   &     -0.25  &	 0.21	 &   	-0.24  &    0.21   \\
   HD142948	&   0.41    &	 0.03	&    0.15   &	  0.01   &     0.26    &    0.09    &	  0.30   &    0.15   &    0.25   &     0.04   &      0.24  &	 0.07	 &   	 0.23  &    0.11   \\
   HD171496	&   0.23    &	 0.06	&    0.03   &	  0.04   &     0.15    &    0.08    &	  0.00   &    0.04   &    0.11   &     0.07   &      0.21  &	 0.07	 &   	 0.17  &    0.08   \\
   HD172223	&  -0.22    &	  ...	&    0.08   &	  0.32   &     0.03    &    0.14    &	 -0.06   &    0.07   &   -0.03   &     0.08   &     -0.21  &	 0.14	 &   	-0.07  &    0.11   \\
   HD174116	&  -0.08    &	 0.03	&    0.36   &	  0.04   &     0.11    &    0.11    &	  0.17   &    0.04   &    0.13   &     0.05   &      0.04  &	 0.07	 &   	 0.03  &    0.07   \\
   HD175219	&   0.33    &	 0.17	&    0.12   &	  0.05   &     0.06    &    0.08    &	 -0.05   &    0.10   &    0.15   &     0.06   &      0.08  &	 0.07	 &   	 0.10  &    0.11   \\
   HD186378	&  -0.08    &	 0.12	&    0.17   &	  0.20   &     0.05    &    0.05    &	  0.03   &    0.01   &    0.08   &     0.06   &     -0.05  &	 0.11	 &   	-0.08  &    0.07   \\
   HD187195	&  -0.01    &	 0.21	&    0.13   &	  0.34   &     0.03    &    0.15    &	  0.09   &    0.05   &    0.09   &     0.14   &     -0.10  &	 0.11	 &   	-0.05  &     0.1   \\
   HD211075	&   0.34    &	 0.08	&   -0.01   &	  0.08   &     0.16    &    0.05    &	  0.09   &    0.08   &    0.17   &     0.11   &     -0.01  &	 0.06	 &   	 0.06  &    0.07   \\
   HD212320	&  -0.12    &	  ...	&    0.35   &	  0.10   &     0.04    &    0.05    &	 -0.04   &    0.09   &    0.05   &     0.04   &      0.13  &	 0.13	 &   	 0.03  &    0.13   \\
   HD214376	&   0.03    &	 0.14	&   -0.14   &	  0.18   &    -0.08    &    0.15    &	 -0.03   &    0.07   &    0.05   &     0.03   &     -0.09  &	 0.13	 &   	-0.05  &    0.06   \\
   HD215030	&   0.19    &	 0.21	&    0.11   &	  0.12   &     0.02    &    0.04    &	 -0.02   &    0.02   &    0.08   &     0.07   &      0.09  &	 0.03	 &   	 0.09  &    0.09   \\
   HD221148	&  -0.42    &	  ...	&   -0.09   &	  0.34   &    -0.16    &    0.09    &	  0.03   &    0.11   &   -0.07   &     0.07   &     -0.11  &	 0.11	 &   	-0.02  &    0.08   \\
 
\hline                  
\end{longtable}

\Online

\scriptsize

\onllongtab{8}{
%\begin{landscape}
%\setlength\tabcolsep{0.2pt}
\begin{longtable}{lcccccccccccccc}
%\centering
\caption{Line list and measured equivalent widths given in m$\rm \AA$}             
\label{t:ew1}   \\   
%\centering          
%\begin{tabular}{lcccccccc}     % 12 columns 
%\noalign{\smallskip}
\hline\hline    
\noalign{\smallskip}
\noalign{\vskip 0.05cm} 
$\lambda$ [$\rm \AA$]& $\chi$ [eV] & log$gf$ & HD041667 & HD078050 & HD114095 & HD210295  & I012  & I025  & I039  & I141  & I151  & I152  & I156  & I158   \\ 
 (1)      & (2)    & (3)     & (4)      & (5)      & (6)      & (7)       & (8)   & (9)   & (10)  & (11)  & (12)  & (13)  & (14)  & (15)  \\			  
\hline 
\noalign{\vskip 0.05cm}
\endfirsthead

\multicolumn{15}{c}%
{{\tablename\ \thetable{} -- continued}} \\
\hline \hline 
\noalign{\smallskip}
\noalign{\vskip 0.05cm} 
$\lambda$ [$\rm \AA$]& $\chi$ [eV] & log$gf$ & HD041667 & HD078050 & HD114095 & HD210295  & I012  & I025  & I039  & I141  & I151  & I152  & I156  & I158  \\ 
 (1)      & (2)    & (3)     & (4)      & (5)      & (6)      & (7)       & (8)   & (9)   & (10)  & (11)  & (12)  & (13)  & (14)  & (15) \\			 
\noalign{\vskip 0.05cm} 
\hline \\
\endhead
\endfoot
\hline
\endlastfoot
\noalign{\vskip 0.05cm}
{\bf FeI} &        &          &          &       &        &          &           &       &         &         &         &         &         &          \\  
%          &	   &	      & 	 &	 &	  &	     &		 &	 &	   &	     &	       &	 &	   &	      \\
5560.21   &   4.43 &   -1.120 &     41.3 &  29.1 &  48.6  &   23.2   &	  73.0   & 109.0 &    96.0 &	69.0 &	  47.0 &    79.0 &    56.0 &	79.0  \\
5633.95   &   4.99 &   -0.180 &    ...   &  41.6 &  59.3  &   29.3   &	  80.0   & 136.0 &     ... &	81.0 &	  56.0 &     ... &    62.0 &	94.0  \\
5638.26   &   4.22 &   -0.800 &     64.3 &  61.5 &  76.9  &   47.8   &	 105.0   &   ... &     ... &   100.0 &	   ... &   110.0 &    84.0 &   103.0  \\
5651.47   &   4.47 &   -1.850 &      9.5 &   ... &  18.6  &    5.3   &	  36.0   &  76.0 &    65.0 &	40.0 &	  21.0 &    48.0 &    23.0 &	44.0  \\
5662.52   &   4.18 &   -0.573 &     81.6 &  73.4 &  98.3  &   62.7   &	   ...   &   ... &     ... &   119.0 &	  91.0 &   128.0 &    96.0 &   121.0  \\
5679.02   &   4.65 &   -0.810 &     40.3 &  36.0 &  54.0  &   26.7   &	   ...   & 115.0 &    99.0 &	81.0 &	  51.0 &     ... &    50.0 &	76.0  \\
5731.76   &   4.26 &   -1.110 &     45.7 &  39.4 &  57.8  &   30.2   &	  86.0   & 129.0 &     ... &	81.0 &	  65.0 &    81.0 &    67.0 &	86.0  \\
5775.08   &   4.22 &   -1.230 &     46.9 &  40.5 &  62.6  &   30.8   &	  88.0   & 116.0 &   122.0 &	82.0 &	  69.0 &    82.0 &    61.0 &	 ...  \\
5778.45   &   2.59 &   -3.430 &     33.6 &  18.0 &  43.4  &   15.3   &	  82.0   & 112.0 &     ... &	80.0 &	   ... &    69.0 &    54.0 &	79.0  \\
5811.91   &   4.14 &   -2.440 &     ...  &   5.3 &  12.8  &    2.6   &	   ...   &  70.0 &    56.0 &	38.0 &	  16.0 &    28.0 &    21.0 &	37.0  \\
5853.15   &   1.49 &   -5.260 &     19.5 &   ... &  26.0  &   10.7   &	  65.0   &   ... &    88.0 &	 ... &	   ... &    54.0 &    47.0 &	62.0  \\
5902.47   &   4.59 &   -1.880 &      8.3 &   5.9 &  16.2  &    ...   &	  33.0   &  66.0 &    63.0 &	32.0 &	   ... &     ... &     ... &	29.0  \\
5916.25   &   2.45 &   -2.994 &     74.2 &  52.5 &  80.9  &   48.4   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
5956.69   &   0.86 &   -4.608 &     88.6 &  60.0 &  93.0  &   62.4   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
6027.05   &   4.08 &   -1.089 &     56.6 &  50.0 &  69.0  &   39.2   &	  99.0   &   ... &     ... &	94.0 &	  73.0 &     ... &    70.0 &	93.0  \\
6056.00   &   4.73 &   -0.480 &     51.2 &  49.2 &  67.4  &   35.9   &	   ...   &   ... &   120.0 &	 ... &	   ... &     ... &     ... &	 ...  \\
6065.48   &   2.61 &   -1.530 &     ...  & 114.0 &   ...  &    ...   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	86.0  \\
6078.49   &   4.79 &   -0.400 &     52.4 &  48.2 &  69.5  &   36.8   &	  93.0   &   ... &     ... &	 ... &	  63.0 &    89.0 &    73.0 &	 ...  \\
6093.64   &   4.61 &   -1.430 &     22.9 &  15.3 &  29.0  &   10.8   &	  50.0   &  84.0 &    77.0 &	49.0 &	  27.0 &    54.0 &    32.0 &	52.0  \\
6096.67   &   3.98 &   -1.900 &     30.2 &  22.0 &  44.6  &   18.9   &	  78.0   & 107.0 &    97.0 &	71.0 &	  45.0 &    67.0 &    50.0 &	62.0  \\
6098.24   &   4.56 &   -1.810 &     12.4 &   7.1 &  15.2  &    ...   &	  37.0   &  66.0 &    65.0 &	32.0 &	  17.0 &    40.0 &    18.0 &	43.0  \\
6120.25   &   0.92 &   -5.970 &     17.9 &   7.0 &  21.4  &    8.6   &	  76.0   & 110.0 &     ... &	65.0 &	  41.0 &    53.0 &    43.0 &	65.0  \\
6151.62   &   2.18 &   -3.299 &     66.3 &  46.8 &  74.1  &   43.8   &	 121.0   &   ... &     ... &   114.0 &	  89.0 &   110.0 &    94.0 &	 ...  \\
6173.34   &   2.22 &   -2.880 &     91.0 &  68.5 &  92.5  &   65.8   &	  82.0   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
6187.99   &   3.94 &   -1.690 &     44.2 &  30.9 &  55.2  &   24.6   &	   ...   &   ... &   118.0 &	80.0 &	  62.0 &     ... &    55.0 &	 ...  \\
6240.65   &   2.22 &   -3.320 &     67.0 &  46.1 &  76.0  &   42.8   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
6246.32   &   3.60 &   -0.877 &     ...  &  92.5 &   ...  &    ...   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
6252.56   &   2.40 &   -1.687 &     ...  & 114.7 &   ...  &    ...   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\ 
6301.50   &   3.65 &   -0.718 &    100.5 &  94.2 &   ...  &    ...   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
6302.49   &   3.69 &   -1.310 &     74.8 &   ... &  83.4  &    ...   &	 115.0   &   ... &     ... &   125.0 &	  84.0 &     ... &     ... &   124.0  \\
6322.69   &   2.59 &   -2.426 &     86.2 &  72.0 &  92.8  &   13.8   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
6392.54   &   2.28 &   -4.070 &     24.6 &  14.6 &  35.1  &   67.2   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
6393.60   &   2.43 &   -1.580 &      ... & 120.9 &   ...  &    ...   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
6481.87   &   2.28 &   -2.984 &     81.3 &  65.0 &  94.3  &   60.0   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
6518.37   &   2.83 &   -2.570 &     66.1 &  53.4 &  71.1  &   44.3   &	   ...   &   ... &     ... &   116.0 &	  85.0 &     ... &    86.0 &	 ...  \\
6574.23   &   0.99 &   -5.004 &     62.4 &   ... &  75.3  &   35.7   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
6593.87   &   2.43 &   -2.422 &    100.9 &   ... & 104.0  &   79.4   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
6677.99   &   2.69 &   -1.418 &      ... & 118.5 &   ...  &    ...   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
6703.57   &   2.76 &   -3.080 &     44.2 &  28.0 &  53.9  &   27.1   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
6725.36   &   4.10 &   -2.260 &     16.3 &   9.2 &  20.4  &    6.8   &	  42.0   &  75.0 &    74.0 &	44.0 &	  24.0 &    53.0 &    31.0 &	45.0  \\
6726.67   &   4.61 &   -1.140 &     28.6 &  22.3 &  42.5  &   16.1   &	  70.0   & 100.0 &   102.0 &	68.0 &	  42.0 &    74.0 &    46.0 &	70.0  \\
6842.69   &   4.64 &   -1.200 &     30.8 &   ... &  36.5  &   12.9   &	  61.0   &  94.0 &    90.0 &	67.0 &	  43.0 &    69.0 &    45.0 &	69.0  \\
6857.25   &   4.08 &   -2.190 &     18.4 &   ... &  24.6  &   10.0   &	  48.0   &  79.0 &    84.0 &	49.0 &	  29.0 &    57.0 &    32.0 &	58.0  \\
6858.15   &   4.61 &   -0.930 &     ...  &   ... &  46.9  &   19.9   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
7114.55   &   2.69 &   -4.070 &     12.0 &   ... &  15.9  &    ...   &	  54.0   &  80.0 &     ... &	41.0 &	  19.0 &    47.0 &    27.0 &	45.0  \\
7421.56   &   4.64 &   -1.680 &     12.5 &   ... &  16.5  &    ...   &	  37.0   &   ... &    61.0 &	33.0 &	   ... &    43.0 &    18.0 &	42.0  \\
7531.15   &   4.37 &   -0.590 &     70.0 &   ... &  81.5  &    ...   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
7547.90   &   5.10 &   -1.080 &     15.1 &   ... &   ...  &    ...   &	  29.0   &  83.0 &     ... &	37.0 &	  17.0 &    45.0 &    18.0 &	36.0  \\
7723.21   &   2.28 &   -3.617 &     59.9 &   ... &  63.7  &    ...   &	 120.0   &   ... &     ... &	 ... &	  88.0 &   107.0 &    79.0 &	97.0  \\
	  &	   &	      & 	 &	 &	  &	     &		 &	 &	   &	     &	       &	 &	   &	      \\
{\bf FeII} &	   &	      & 	 &	 &	  &	     &		 &	 &	   &	     &	       &	 &	   &	      \\
%	  &	   &	      & 	 &	 &	  &	     &		 &	 &	   &	     &	       &	 &	   &	      \\
5264.81   &   3.23 &   -3.130 &     39.8 &  54.5 &  36.7  &    ...   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
5425.26   &   3.20 &   -3.220 &     ...  &  44.7 &  35.1  &    ...   &	   ...   &  67.0 &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
5435.26   &   3.20 &   -3.220 &     ...  &   ... &   ...  &    ...   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\ 
%	  &	   &	      & 	 &	 &	  &	     &		 &	 &	   &	     &	       &	 &	   &	      \\
6247.56   &   3.89 &   -2.300 &     47.6 &  54.5 &  38.8  &   37.0   &	  45.0   &  57.0 &    51.0 &	44.0 &	  36.0 &     ... &    31.0 &	36.0  \\
6369.46   &   2.89 &   -4.110 &     18.6 &  22.8 &  17.6  &   10.8   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\ 
6432.68   &   2.89 &   -3.570 &     38.3 &  46.1 &  37.7  &   31.9   &	  46.0   &  64.0 &    60.0 &	49.0 &	  38.0 &    56.0 &    34.0 &	41.0  \\
6456.38   &   3.90 &   -2.050 &     56.9 &  70.7 &  55.3  &   50.6   &	  60.0   &  78.0 &     ... &	54.0 &	   ... &    70.0 &    42.0 &	49.0  \\
6516.08   &   2.89 &   -3.310 &     53.1 &  62.0 &  46.7  &   42.3   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
	  &	   &	      & 	 &	 &	  &	     &		 &	 &	   &	     &	       &	 &	   &	      \\
{\bf [O\,{\sc i}]} &	   &	      & 	 &	 &	  &	     &		 &	 &	   &	     &	       &	 &	   &	      \\
%	  &	   &	      & 	 &	 &	  &	     &		 &	 &	   &	     &	       &	 &	   &	      \\
6300.30   &   0.00 &   -9.720 &     27.0 &  20.0 &  32.0  &   24.8   &	  63.0   &  35.0 &    50.3 &	53.0 &	  58.0 &    56.0 &    42.0 &	58.0  \\
6363.78   &   0.02 &  -10.190 &     10.4 &   9.0 &  12.7  &    9.7   &	  28.0   &  18.0 &    31.0 &	30.0 &	  25.0 &    22.0 &    20.0 &	26.0  \\
	  &	   &	      & 	 &	 &	  &	     &		 &	 &	   &	     &	       &	 &	   &	      \\
{\bf NaI} &	   &	      & 	 &	 &	  &	     &		 &	 &	   &	     &	       &	 &	   &	      \\
%	  &	   &	      & 	 &	 &	  &	     &		 &	 &	   &	     &	       &	 &	   &	      \\
5682.64   &   2.10 &   -0.706 &      ... &   ... & 104.7  &   33.8   &	   ...   & 208.0 &     ... &   128.0 &	  89.0 &   127.0 &   107.0 &   124.0  \\
5688.20   &   2.10 &   -0.406 &     69.3 &  62.7 & 120.1  &   54.9   &	 130.0   & 236.0 &     ... &   170.0 &	 118.0 &   171.0 &   130.0 &   155.0  \\
6154.23   &   2.10 &   -1.547 &     15.3 &   7.5 &  38.8  &   10.8   &	 156.0   & 158.0 &   146.0 &	89.0 &	   ... &    98.0 &    55.0 &	78.0  \\
6160.75   &   2.10 &   -1.246 &     19.5 &  17.0 &  59.7  &   13.9   &	  97.0   &   ... &   171.0 &	98.0 &	   ... &     ... &     ... &	 ...  \\
   	  &	   &	      & 	 &	 &	  &	     &		 &	 &	   &	     &	       &	 &	   &	      \\
{\bf MgI} &	   &	      & 	 &	 &	  &	     &		 &	 &	   &	     &	       &	 &	   &	      \\
%	  &	   &	      & 	 &	 &	  &	     &		 &	 &	   &	     &	       &	 &	   &	      \\
4702.99   &   4.35 &   -0.471 &      ... & 170.0 &    ... &    ...   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
4730.03   &   4.35 &   -2.389 &      ... &  45.0 &    ... &    ...   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
5528.40   &   4.35 &   -0.522 &      ... & 168.0 &    ... &  156.7   &	 162.0   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
5711.09   &   4.34 &   -1.729 &     89.9 &  82.8 &  117.8 &   79.9   &	   ...   &   ... &     ... &   155.0 &	 117.0 &     ... &   130.0 &   150.0  \\
6318.72   &   5.11 &   -1.945 &     30.0 &  28.5 &   51.3 &   17.8   &	  75.0   & 116.0 &   120.0 &	73.0 &	   ... &    81.0 &    57.0 &	70.0  \\
6319.24   &   5.11 &   -2.165 &     19.8 &   ... &   40.6 &   13.0   &	  65.0   &  94.0 &   100.0 &	66.0 &	  47.0 &    56.0 &    40.0 &	61.0  \\
6765.45   &   5.75 &   -2.000 &      7.5 &   ... &   21.6 &    ...   &	   ...   &   ... &     ... &	36.0 &	  18.0 &     ... &     ... &	 ...  \\
6894.92   &   5.75 &   -1.620 &     14.4 &   ... &    ... &    ...   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
7387.69   &   5.75 &   -1.070 &     33.6 &   ... &   71.6 &    ...   &	  94.0   & 147.0 &     ... &	89.0 &	  63.0 &   102.0 &    65.0 &	88.0  \\
	  &	   &	      & 	 &	 &	  &	     &		 &	 &	   &	     &	       &	 &	   &	      \\
{\bf AlI} &	   &	      & 	 &	 &	  &	     &		 &	 &	   &	     &	       &	 &	   &	      \\
%	  &	   &	      & 	 &	 &	  &	     &		 &	 &	   &	     &	       &	 &	   &	      \\
6696.02   &   3.14 &   -1.481 &     13.5 &   ... &   54.1 &    ...   &	  94.0   & 146.0 &     ... &	6.61 &	  66.0 &    96.0 &    63.0 &	97.0  \\
6698.67   &   3.14 &   -1.782 &     10.4 &   7.0 &   33.2 &    ...   &	  71.0   & 132.0 &     ... &	6.40 &	  38.0 &    64.0 &    36.0 &	77.0  \\
	  &	   &	      & 	 &	 &	  &	     &		 &	 &	   &	     &	       &	 &	   &	      \\
{\bf SiI} &	   &	      & 	 &	 &	  &	     &		 &	 &	   &	     &	       &	 &	   &	      \\
%	  &	   &	      & 	 &	 &	  &	     &		 &	 &	   &	     &	       &	 &	   &	      \\
5488.98   &   5.61 &   -1.690 &     15.9 &  12.0 &   22.2 &   10.8   &	   ...   &  50.0 &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
5701.10   &   4.93 &   -1.950 &     27.2 &  29.4 &   41.4 &   21.4   &	  60.0   &  78.0 &    74.0 &	57.0 &	  44.0 &    68.0 &    20.0 &	56.0  \\
5772.15   &   5.08 &   -1.740 &     ...  &  34.2 &   ...  &    ...   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
6142.48   &   5.62 &   -1.410 &     16.9 &  17.0 &   31.8 &   11.2   &	  40.0   &  59.0 &    56.0 &	41.0 &	  26.0 &    43.0 &    26.0 &	34.0  \\
7235.33   &   5.62 &   -1.390 &     24.1 &   ... &   40.1 &    ...   &	  42.0   &   ... &     ... &	 ... &	  27.0 &     ... &     ... &	43.0  \\ 
7235.82   &   5.62 &   -1.600 &      ... &   ... &   30.4 &    ...   &	  30.0   &  46.0 &     ... &	 ... &	   ... &     ... &     ... &	29.4  \\
7250.63   &   5.62 &   -1.050 &      ... &   ... &   41.6 &    ...   &	   ...   &  80.0 &     ... &	62.0 &	   ... &    65.0 &    40.0 &	27.0  \\
7423.50   &   5.62 &   -0.420 &     69.7 &   ... &   86.8 &    ...   &	   ...   & 130.0 &   133.0 &   101.0 &	  85.0 &   113.0 &     ... &	93.0  \\
7800.00   &   6.18 &   -0.710 &     31.3 &   ... &   39.0 &    ...   &	   ...   &   ... &    74.0 &	 ... &	   ... &     ... &     ... &	 ...  \\
   	  &	   &	      & 	 &	 &	  &	     &		 &	 &	   &	     &	       &	 &	   &	      \\
{\bf CaI} &	   &	      & 	 &	 &	  &	     &		 &	 &	   &	     &	       &	 &	   &	      \\
%	  &	   &	      & 	 &	 &	  &	     &		 &	 &	   &	     &	       &	 &	   &	      \\
5512.98   &   2.93 &   -0.464 &     80.5 &  69.5 &   91.0 &   61.1   &	 125.0   & 174.0 &     ... &   134.0 &	 103.0 &   128.0 &   100.0 &	 ...  \\
5590.11   &   2.52 &   -0.571 &     90.5 &  86.9 &  102.7 &   79.7   &	   ...   &   ... &     ... &   148.0 &	 105.0 &     ... &   114.0 &	 ...  \\
5867.56   &   2.93 &   -1.570 &     26.2 &  18.5 &   35.2 &   15.7   &	  72.0   & 112.0 &   102.0 &	68.0 &	  38.0 &     ... &    41.0 &	72.0  \\
6156.02   &   2.52 &   -2.420 &     15.4 &   ... &   19.3 &    5.7   &	  46.0   &   ... &    76.0 &	 ... &	   ... &    51.0 &    25.0 &	51.0  \\
6166.44   &   2.52 &   -1.142 &     69.5 &  61.0 &   88.2 &   55.0   &	   ...   &   ... &   156.0 &	 ... &	   ... &     ... &     ... &	 ...  \\
6169.04   &   2.52 &   -0.797 &     92.3 &  81.0 &  112.1 &   77.9   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
6455.60   &   2.52 &   -1.340 &     61.5 &  53.0 &   82.0 &   49.7   &	 119.0   & 166.0 &     ... &   120.0 &	   ... &   119.0 &     ... &   108.0  \\
6471.66   &   2.52 &   -0.686 &     99.9 &   ... &  111.9 &   80.6   &	   ...   &   ... &     ... &   151.0 &	 120.0 &     ... &   126.0 &   143.0  \\
6499.65   &   2.52 &   -0.818 &     89.9 &  83.5 &  103.9 &   72.5   &	   ...   &   ... &     ... &	 ... &	  ...  &     ... &     ... &	 ...  \\
  	  &	   &	      & 	 &	 &	  &	     &		 &	 &	   &	     &	       &	 &	   &	      \\
{\bf TiI} &	   &	      & 	 &	 &	  &	     &		 &	 &	   &	     &	       &	 &	   &	      \\
%	  &	   &	      & 	 &	 &	  &	     &		 &	 &	   &	     &	       &	 &	   &	      \\
5020.03   &   0.84 &   -0.195 &    109.4 &  88.5 &    ... &    ...   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
5024.84   &   0.82 &   -0.362 &     99.6 &  83.0 &    ... &    ...   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
5210.39   &   0.05 &   -0.700 &    138.6 & 107.9 &    ... &    ...   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
5453.64   &   1.44 &   -1.610 &    ...   &   ... &   26.5 &    6.9   &	  82.0   & 101.0 &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
5460.47   &   0.05 &   -2.804 &     38.0 &  16.9 &    ... &   20.7   &	   ...   &  95.0 &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
5648.57   &   2.50 &   -0.250 &      ... &   7.2 &   31.2 &    8.7   &	   ...   &   ... &    99.0 &	72.0 &	  36.0 &    60.0 &    49.0 &	57.0  \\
5739.46   &   2.25 &   -0.600 &      ... &   6.5 &   27.0 &    7.0   &	  77.0   &  96.0 &    90.0 &	73.0 &	  38.0 &    63.0 &    46.0 &	65.0  \\
5913.71   &   0.02 &   -4.100 &      ... &   ... &    6.8 &    ...   &	  63.0   &  72.0 &     ... &	58.0 &	  25.0 &     ... &     ... &	 ...  \\
5918.54   &   1.07 &   -1.470 &      ... &  18.0 &   54.5 &   16.3   &	 114.0   & 134.0 &     ... &   115.0 &	  78.0 &    94.0 &    81.0 &	 ...  \\
5944.65   &   0.00 &   -3.910 &      ... &   ... &    ... &    ...   &	  80.0   &  92.0 &    90.0 &	60.0 &	  30.0 &    45.0 &    38.0 &	53.0  \\
6092.80   &   1.89 &   -1.378 &      ... &   ... &   19.5 &    ...   &	  71.0   &  88.0 &    87.0 &	66.0 &	  30.0 &    45.0 &    36.0 &	52.0  \\
6258.10   &   1.44 &   -0.355 &     74.7 &  55.0 &    ... &   54.4   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
6261.10   &   1.43 &   -0.479 &     78.0 &  51.8 &    ... &   50.2   &	   ...   &   ... &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
6273.39   &   0.02 &   -4.170 &      ... &   ... &    ... &    ...   &	   ...   &   ... &    86.0 &	 ... &	   ... &     ... &     ... &	 ...  \\
6706.29   &   1.50 &   -2.780 &      ... &   ... &    ... &    ...   &	  14.0   &  27.0 &     ... &	 ... &	   ... &     ... &     ... &	 ...  \\
6716.71   &   2.49 &   -1.010 &      ... &   ... &    6.5 &    ...   &	  38.0   &  59.0 &    68.0 &	35.0 &	  13.0 &    29.0 &    17.0 &	33.0  \\
6746.31   &   1.89 &   -2.000 &      ... &   ... &    ... &    ...   &	   ...   &   ... &    56.0 &	 ... &	   ... &     ... &     ... &	 ...  \\
7138.08   &   1.43 &   -2.760 &      ... &   ... &    ... &    ...   &	  23.0   &  43.0 &    38.0 &	 ... &	   ... &     ... &     ... &	 ...  \\
7352.16   &   2.49 &   -0.980 &      ... &   ... &    9.4 &    ...   &	  38.0   &  66.0 &    69.0 &	34.0 &	  14.0 &    40.0 &     ... &	33.0  \\
7391.52   &   1.50 &   -2.610 &      ... &   ... &     ...&    ...   &	  28.0   &  50.0 &     ... &	 ... &	   ... &    29.0 &     ... &	21.0  \\
\hline                  
\end{longtable}
%d\end{landscape}
} 

\onllongtab{9}{
%\begin{landscape}
\setlength\tabcolsep{1.3pt}
\begin{longtable}{lccccccccccccccccccc}
%\centering
\caption{Line list and measured equivalent widths given in m$\rm \AA$}             
\label{t:ew2}   \\   
%\centering          
%\begin{tabular}{lcccccccc}     % 12 columns 
%\noalign{\smallskip}
\hline\hline    
\noalign{\smallskip}
\noalign{\vskip 0.05cm} 
$\lambda$ [$\rm \AA$]& $\chi$ [eV] & log$gf$ & I194     & I202     & I264     & I322      & II033  & II119  & II154  & II172  & III152  & III220  & IV003  & IV047 & IV072  & IV167  & IV325  & IV329  & IV203  \\ 
 (1)      & (2)    & (3)     & (4)      & (5)      & (6)      & (7)       & (8)    & (9)    & (10)   & (11)   & (12)    & (13)    & (14)   & (15)  & (16)   & (17)   & (18)   & (19)   & (20)  \\			  
\hline 
\noalign{\vskip 0.05cm}
\endfirsthead

\multicolumn{20}{c}%
{{\tablename\ \thetable{} -- continued}} \\
\hline \hline 
\noalign{\smallskip}
\noalign{\vskip 0.05cm} 
$\lambda$ [$\rm \AA$]& $\chi$ [eV] & log$gf$ & I194     & I202     & I264     & I322      & II033  & II119  & II154  & II172  & III152  & III220  & IV003  & IV047 & IV072  & IV167  & IV325  & IV329  & IV203  \\ 
 (1)      & (2)    & (3)     & (4)      & (5)      & (6)      & (7)       & (8)    & (9)    & (10)   & (11)   & (12)    & (13)    & (14)   & (15)  & (16)   & (17)   & (18)   & (19)   & (20)  \\			  
\noalign{\vskip 0.05cm} 
\hline \\
\endhead
\endfoot
\hline
\endlastfoot
\noalign{\vskip 0.05cm}
{\bf FeI} &	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\  
%          	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\
5560.21   &   4.43 &   -1.120 &     ... &    76.0 &    48.0 &	 89.0 &    60.0 &  33.0  &   51.0   &  58.0  &   66.0  &   68.0  &   32.0  &   63.0  &   86.0  &   90.0 &     ...  &   52.0  &   43.1	\\
5633.95   &   4.99 &   -0.180 &    94.0 &    97.0 &    52.0 &	 95.0 &    67.0 &  38.0  &   56.0   &  70.0  &   78.0  &   76.0  &   40.0  &   88.0  &  103.0  &  121.0 &   110.0  &	...  &   52.4	\\
5638.26   &   4.22 &   -0.800 &     ... &   112.0 &    78.0 &	118.0 &    86.0 &  55.0  &   74.0   &  86.0  &   92.0  &   97.0  &   59.0  &   97.0  &    ...  &    ... &     ...  &	...  &   84.1	\\
5651.47   &   4.47 &   -1.850 &    39.0 &    52.0 &    17.0 &	 53.0 &    20.0 &   ...  &    ...   &  33.0  &   31.0  &   37.0  &    ...  &   32.0  &   51.0  &   62.0 &    52.0  &	...  &   13.4	\\
5662.52   &   4.18 &   -0.573 &   122.0 &     ... &    95.0 &	  ... &   102.0 &  74.0  &   89.0   & 100.0  &  117.0  &  108.0  &    ...  &  113.0  &    ...  &    ... &     ...  &	...  &  107.0	\\
5679.02   &   4.65 &   -0.810 &    77.0 &    79.0 &    45.0 &	 93.0 &    62.0 &   ...  &   56.0   &	...  &   76.0  &   73.0  &   40.0  &   79.0  &   86.0  &    ... &    97.0  &	...  &   52.1	\\
5731.76   &   4.26 &   -1.110 &     ... &    88.0 &    61.0 &	102.0 &    72.0 &  37.0  &   57.0   &  72.0  &   78.0  &   74.0  &   40.0  &   82.0  &    ...  &  109.0 &   117.0  &   64.0  &   63.0	\\
5775.08   &   4.22 &   -1.230 &    88.0 &    89.0 &    55.0 &	 99.0 &    73.0 &   ...  &   59.0   &  75.0  &   77.0  &   80.0  &   43.0  &   78.0  &  106.0  &  113.0 &   110.0  &   68.0  &    ...	\\
5778.45   &   2.59 &   -3.430 &    84.0 &    88.0 &    57.0 &	 99.0 &    67.0 &  32.0  &   42.0   &  70.0  &   67.0  &   62.0  &   35.0  &	...  &  101.0  &   97.0 &   101.0  &   62.0  &    ...	\\
5811.91   &   4.14 &   -2.440 &    35.0 &    42.0 &	9.0 &	 35.0 &    16.0 &   ...  &   14.0   &  22.0  &   25.0  &   34.0  &    ...  &	...  &   45.0  &   51.0 &    51.0  &	...  &   12.6	\\
5853.15   &   1.49 &   -5.260 &    75.0 &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &   64.0  &   43.0  &    ...  &	...  &   79.0  &    ... &     ...  &	...  &   62.2	\\
5902.47   &   4.59 &   -1.880 &    26.0 &    48.0 &	... &	 42.0 &    17.0 &   ...  &   17.0   &  24.0  &    ...  &   30.0  &    ...  &	...  &   49.0  &   54.0 &    56.0  &   12.0  &   11.6	\\
5916.25   &   2.45 &   -2.994 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &  111.3	\\
5956.69   &   0.86 &   -4.608 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &  157.9	\\
6027.05   &   4.08 &   -1.089 &     ... &    99.0 &    70.0 &	104.0 &    82.0 &  42.0  &   72.0   &  76.0  &   88.0  &   87.0  &   54.0  &   83.0  &    ...  &  112.0 &     ...  &   75.0  &   79.4	\\
6056.00   &   4.73 &   -0.480 &    84.0 &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &  103.0  &    ... &     ...  &	...  &   64.4	\\
6065.48   &   2.61 &   -1.530 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &    ...	\\
6078.49   &   4.79 &   -0.400 &    90.0 &   104.0 &    57.0 &	105.0 &    67.0 &   ...  &   67.0   &  88.0  &   85.0  &   79.0  &   45.0  &   95.0  &  111.0  &    ... &     ...  &   67.0  &   62.5	\\
6093.64   &   4.61 &   -1.430 &    51.0 &    60.0 &    25.0 &	 68.0 &    40.0 &   ...  &   32.0   &  43.0  &   44.0  &   48.0  &   13.0  &   49.0  &   62.0  &   83.0 &    77.0  &   29.0  &    ...	\\
6096.67   &   3.98 &   -1.900 &    67.0 &    74.0 &    42.0 &	 81.0 &    57.0 &  22.0  &   40.0   &  56.0  &   62.0  &   63.0  &   21.0  &   57.0  &   80.0  &   99.0 &    97.0  &   52.0  &   43.8	\\
6098.24   &   4.56 &   -1.810 &    39.0 &    58.0 &    17.0 &	 54.0 &    22.0 &  11.0  &    ...   &  32.0  &   34.0  &   31.0  &    ...  &   30.0  &   60.0  &   56.0 &    62.0  &	...  &    ...	\\
6120.25   &   0.92 &   -5.970 &     ... &    82.0 &    56.0 &	 86.0 &    57.0 &   ...  &   26.0   &  55.0  &   70.0  &   52.0  &   17.0  &   46.0  &    ...  &   97.0 &    93.0  &	...  &   84.0	\\
6151.62   &   2.18 &   -3.299 &     ... &   125.0 &   105.0 &	  ... &   102.0 &  60.0  &   83.0   &  89.0  &  114.0  &  105.0  &    ...  &  102.0  &    ...  &    ... &     ...  &   99.0  &  128.7	\\
6173.34   &   2.22 &   -2.880 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &  150.6	\\
6187.99   &   3.94 &   -1.690 &    79.0 &    88.0 &    53.0 &	 98.0 &    70.0 &  32.0  &   52.0   &  76.0  &   71.0  &    ...  &   33.0  &   70.0  &  101.0  &  111.0 &   108.0  &   64.0  &   54.8	\\
6240.65   &   2.22 &   -3.320 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &  118.9	\\
6246.32   &   3.60 &   -0.877 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &    ...	\\
6252.56   &   2.40 &   -1.687 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &    ...	\\ 
6301.50   &   3.65 &   -0.718 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &  138.0	\\
6302.49   &   3.69 &   -1.310 &     ... &     ... &    96.0 &	  ... &    98.0 &  67.0  &    ...   & 102.0  &  117.0  &  106.0  &    ...  &  114.0  &  130.0  &    ... &     ...  &   95.0  &  107.6	\\
6322.69   &   2.59 &   -2.426 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &    ...	\\
6392.54   &   2.28 &   -4.070 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &   71.0	\\
6393.60   &   2.43 &   -1.580 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &    ...	\\
6481.87   &   2.28 &   -2.984 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &  136.3	\\
6518.37   &   2.83 &   -2.570 &   116.0 &   122.0 &	... &	  ... &    94.0 &   ...  &   77.0   &  89.0  &    ...  &   99.0  &   62.0  &  108.0  &    ...  &    ... &     ...  &	...  &  104.0	\\
6574.23   &   0.99 &   -5.004 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &  139.6	\\
6593.87   &   2.43 &   -2.422 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &    ...	\\
6677.99   &   2.69 &   -1.418 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &    ...	\\
6703.57   &   2.76 &   -3.080 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &   90.3	\\
6725.36   &   4.10 &   -2.260 &    39.0 &    52.0 &    20.0 &	 55.0 &    31.0 &   ...  &   22.0   &  32.0  &   35.0  &   34.0  &   11.0  &   30.0  &   58.0  &   73.0 &    69.0  &   25.0  &   18.0	\\
6726.67   &   4.61 &   -1.140 &    61.0 &    72.0 &    44.0 &	 84.0 &    52.0 &  30.0  &   44.0   &  63.0  &   59.0  &   57.0  &   27.0  &   67.0  &   77.0  &   88.0 &    88.0  &   44.0  &   36.0	\\
6842.69   &   4.64 &   -1.200 &     ... &    72.0 &    37.0 &	 73.0 &    50.0 &  20.0  &   38.0   &  54.0  &   50.0  &   59.0  &   20.0  &   48.0  &   74.0  &   87.0 &    82.0  &   39.0  &   40.0	\\
6857.25   &   4.08 &   -2.190 &    47.0 &    67.0 &    20.0 &	 64.0 &    37.0 &  12.0  &   29.0   &  43.0  &   39.0  &   42.0  &   13.0  &   39.0  &   65.0  &   75.0 &    71.0  &   28.0  &   25.6	\\
6858.15   &   4.61 &   -0.930 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &   42.3	\\
7114.55   &   2.69 &   -4.070 &     ... &    59.0 &    34.0 &	 66.0 &    34.0 &  13.0  &    ...   &  37.0  &   40.0  &   42.0  &    ...  &	...  &    ...  &   76.0 &    66.0  &   25.0  &   38.2	\\
7421.56   &   4.64 &   -1.680 &    33.0 &    49.0 &    13.0 &	 47.0 &    25.0 &   ...  &   16.0   &  34.0  &   35.0  &   32.0  &    ...  &   26.0  &   52.0  &   58.0 &    60.0  &   19.0  &   20.0	\\
7531.15   &   4.37 &   -0.590 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &   92.5	\\
7547.90   &   5.10 &   -1.080 &     ... &    46.0 &	... &	 45.0 &    18.0 &   ...  &   20.0   &  29.0  &   23.0  &   30.0  &    ...  &   28.0  &    ...  &   66.0 &    60.0  &   15.0  &    ...	\\
7723.21   &   2.28 &   -3.617 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &  105.0  &   96.0  &   52.0  &   90.0  &    ...  &    ... &     ...  &  100.0  &  115.4	\\
	  &	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\
{\bf FeII} 	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\
%	  &	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\
5264.81   &   3.23 &   -3.130 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &   32.8	\\
5425.26   &   3.20 &   -3.220 &     ... &     ... &    32.0 &	 54.0 &    39.0 &   ...  &   42.0   &  42.0  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &    50.0  &   36.0  &    ...	\\
5435.26   &   3.20 &   -3.220 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &    ...	\\ 
%	  &	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\
6247.56   &   3.89 &   -2.300 &    31.0 &    40.0 &    31.0 &	 46.0 &    40.0 &  33.0  &   42.0   &  39.0  &   32.0  &    ...  &   35.0  &   46.0  &   47.0  &   49.0 &    49.0  &   32.0  &   28.3	\\
6369.46   &   2.89 &   -4.110 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &    ...	\\ 
6432.68   &   2.89 &   -3.570 &    37.0 &    52.0 &    35.0 &	 53.0 &     ... &  31.0  &   50.0   &  44.0  &   36.0  &   48.0  &   40.0  &   50.0  &   50.0  &   51.0 &    53.0  &   38.0  &   33.2	\\
6456.38   &   3.90 &   -2.050 &     ... &    51.0 &    48.0 &	 58.0 &    50.0 &  44.0  &   55.0   &  54.0  &   41.0  &   64.0  &   45.0  &   58.0  &    ...  &   65.0 &    65.0  &   48.0  &   40.5	\\
6516.08   &   2.89 &   -3.310 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &   45.1	\\
	  &	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\
{\bf [O\,{\sc i}]} 	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\
%	  &	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\
6300.30   &   0.00 &   -9.720 &    57.0 &     ... &    19.0 &	 59.0 &    54.0 &  43.0  &   27.0   &  40.0  &   63.0  &   41.0  &   38.0  &   42.0  &   40.0  &    ... &    17.0  &   53.0  &   51.9	\\
6363.78   &   0.02 &  -10.190 &    22.0 &    16.0 &	6.0 &	 25.0 &    25.0 &  13.0  &   12.0   &  18.0  &   21.0  &   25.0  &   17.0  &	...  &   17.0  &    ... &     ...  &   21.0  &   20.0	\\
	  &	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\
{\bf NaI} &	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\
%	  &	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\
5682.64   &   2.10 &   -0.706 &   139.0 &   173.0 &   113.0 &	153.0 &    91.0 &  46.0  &   88.0   & 114.0  &  137.0  &    ...  &   45.0  &	...  &   176.0 &     ...&      ... &  101.0  &  115.0	\\
5688.20   &   2.10 &   -0.406 &   166.0 &   209.0 &   142.0 &	177.0 &   128.0 &  69.0  &  111.0   & 142.0  &  159.0  &  133.0  &   77.0  &  151.0  &   225.0 &   202.0&      ... &  122.0  &  137.0	\\
6154.23   &   2.10 &   -1.547 &    98.0 &     ... &    68.0 &	108.0 &     ... &  ...   &   33.0   &  74.0  &   91.0  &   60.0  &    ...  &	...  &   130.0 &     ...&      ... &   46.0  &   51.9	\\
6160.75   &   2.10 &   -1.246 &   112.0 &     ... &    98.0 &	  ... &     ... &  ...   &   ...    &  ...   &   98.0  &    ...  &    ...  &	...  &   150.0 &     ...&      ... &   98.0  &   86.0	\\
   	  &	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\
{\bf MgI} &	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\
%	  &	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\
4702.99   &   4.35 &   -0.471 &     ... &     ... &	... &	  ... &     ... &  ...   &   ...    &  ...   &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &    ...	\\
4730.03   &   4.35 &   -2.389 &     ... &     ... &	... &	  ... &     ... &  ...   &   ...    &  ...   &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &    ...	\\
5528.40   &   4.35 &   -0.522 &     ... &     ... &	... &	  ... &     ... &  ...   &   ...    &  ...   &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &    ...	\\
5711.09   &   4.34 &   -1.729 &   163.0 &     ... &   128.0 &	155.0 &   129.0 &  96.0  &  122.0   & 141.0  &  156.0  &  134.0  &   94.0  &  161.0  &    ...  &    ... &     ...  &  123.0  &  134.4	\\
6318.72   &   5.11 &   -1.945 &    84.0 &    80.0 &    41.0 &	 72.0 &    58.0 &  22.0  &   52.0   &  66.0  &   73.0  &   66.0  &   24.0  &   73.0  &  105.0  &  104.0 &    96.0  &   47.0  &   47.4	\\
6319.24   &   5.11 &   -2.165 &    42.0 &    68.0 &    27.0 &	 60.0 &    40.0 &  18.0  &   39.0   &  56.0  &   57.0  &    ...  &   17.0  &   66.0  &   86.0  &   92.0 &    88.0  &   40.0  &   37.8	\\
6765.45   &   5.75 &   -2.000 &    42.0 &     ... &	... &	 29.0 &    21.0 &   ...  &    ...   &  35.0  &    ...  &    ...  &    ...  &	...  &    ...  &   28.0 &     ...  &	...  &   11.0	\\
6894.92   &   5.75 &   -1.620 &    57.0 &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &   82.0  &    ... &     ...  &	...  &   20.0	\\
7387.69   &   5.75 &   -1.070 &     ... &   100.0 &    46.0 &	 92.0 &    66.0 &  38.0  &   59.0   &  86.0  &   80.0  &   84.0  &   38.0  &   94.0  &    ...  &  148.0 &   131.0  &   62.0  &   53.1	\\
	  &	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\
{\bf AlI} &	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\
%	  &	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\
6696.02   &   3.14 &   -1.481 &     ... &   126.0 &    94.0 &	110.0 &    71.0 &  18.0  &   56.0   &  83.0  &  100.0  &   89.0  &   20.0  &   86.0  &    ...  &  142.0 &   146.0  &   57.0  &   79.4	\\
6698.67   &   3.14 &   -1.782 &     ... &   109.0 &    66.0 &	 87.0 &    46.0 &   ...  &   32.0   &  61.0  &   72.0  &   58.0  &   10.0  &   55.0  &    ...  &  120.0 &   128.0  &   35.0  &   44.1	\\
	  &	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\
{\bf SiI} &	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\
%	  &	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\
5488.98   &   5.61 &   -1.690 &    27.0 &     ... &	... &	 27.0 &    23.0 &   ...  &   27.0   &  24.0  &    ...  &    ...  &    ...  &   29.0  &   40.0  &   38.0 &    43.0  &   17.0  &    ...	\\
5701.10   &   4.93 &   -1.950 &    48.0 &    56.0 &    30.0 &	 58.0 &    44.0 &   ...  &   47.0   &  51.0  &   49.0  &    ...  &   29.0  &   48.0  &   57.0  &   64.0 &    74.0  &   42.0  &   33.0	\\
5772.15   &   5.08 &   -1.740 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &    ...	\\
6142.48   &   5.62 &   -1.410 &    35.0 &    48.0 &    20.0 &	 40.0 &    30.0 &  15.0  &    ...   &  32.0  &   30.0  &   40.0  &   13.0  &   41.0  &   46.0  &   50.0 &    57.0  &   37.5  &    ...	\\
7235.33   &   5.62 &   -1.390 &     ... &    39.0 &    24.0 &	  ... &     ... &   ...  &    ...   &  34.0  &   29.0  &    ...  &    ...  &   36.0  &    ...  &   56.0 &     ...  &	...  &    ...	\\ 
7235.82   &   5.62 &   -1.600 &     ... &    32.0 &	... &	  ... &    18.0 &   ...  &   23.0   &  26.0  &   20.0  &    ...  &    ...  &   25.0  &    ...  &   36.0 &    46.0  &	...  &    ...	\\
7250.63   &   5.62 &   -1.050 &    87.0 &     ... &    34.0 &	 59.0 &    42.0 &  31.0  &   50.0   &  52.0  &    ...  &    ...  &   26.0  &	...  &    ...  &   70.0 &     ...  &   44.0  &   29.0	\\
7423.50   &   5.62 &   -0.420 &    39.0 &    99.0 &    70.0 &	 95.0 &    86.0 &  62.0  &   94.0   &  87.0  &   83.0  &  103.0  &   68.0  &   97.0  &  104.0  &  114.0 &   118.0  &   86.9  &   68.0	\\
7800.00   &   6.18 &   -0.710 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &    ...	\\
   	  &	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\
{\bf CaI} &	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\
%	  &	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\
5512.98   &   2.93 &   -0.464 &   133.0 &   145.0 &   107.0 &	138.0 &   112.0 &  64.0  &   95.0   & 118.0  &    ...  &  123.0  &   70.0  &  118.0  &    ...  &    ... &   146.0  &  102.0  &  107.1	\\
5590.11   &   2.52 &   -0.571 &   146.0 &   167.0 &   123.0 &	  ... &   127.0 &  88.0  &  100.0   & 120.0  &  146.0  &  135.0  &   94.0  &  134.0  &    ...  &    ... &     ...  &  116.0  &    ...	\\
5867.56   &   2.93 &   -1.570 &    83.0 &    90.0 &    39.0 &	 84.0 &    52.0 &   ...  &   39.0   &  62.0  &   65.0  &   69.0  &   18.0  &	...  &   95.0  &  109.0 &    92.0  &   42.0  &   45.4	\\
6156.02   &   2.52 &   -2.420 &    55.0 &     ... &	... &	  ... &     ... &  10.0  &    ...   &	...  &   52.0  &   35.0  &    ...  &	...  &   76.0  &    ... &     ...  &	...  &   44.3	\\
6166.44   &   2.52 &   -1.142 &   133.0 &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &   73.0  &	...  &    ...  &    ... &     ...  &	...  &  130.7	\\
6169.04   &   2.52 &   -0.797 &   163.0 &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &   90.0  &	...  &    ...  &    ... &     ...  &	...  &  139.6	\\
6455.60   &   2.52 &   -1.340 &   161.0 &   141.0 &   100.0 &	137.0 &   103.0 &  48.0  &   75.0   & 101.0  &  111.0  &   98.0  &   59.0  &  105.0  &    ...  &  151.0 &   147.0  &   97.0  &  110.0	\\
6471.66   &   2.52 &   -0.686 &     ... &   173.0 &   140.0 &	  ... &   135.0 &  88.0  &  112.0   & 124.0  &  150.0  &  131.0  &   98.0  &  139.0  &    ...  &    ... &     ...  &  131.0  &  150.0	\\
6499.65   &   2.52 &   -0.818 &   148.0 &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &  137.3	\\
  	  &	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\
{\bf TiI} &	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\
%	  &	   &	      & 	&	  &	    &	      & 	&	 &	    &	     &         &	 &	   &	     &         &	&	   &	     &  	\\
5020.03   &   0.84 &   -0.195 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &    ...	\\
5024.84   &   0.82 &   -0.362 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &    ...	\\
5210.39   &   0.05 &   -0.700 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &    ...	\\
5453.64   &   1.44 &   -1.610 &     ... &    94.0 &    65.0 &	 92.0 &    59.0 &   ...  &   21.0   &  60.0  &    ...  &    ...  &   16.0  &   58.0  &    ...  &  105.0 &   116.0  &   58.0  &   88.1	\\
5460.47   &   0.05 &   -2.804 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &    ...	\\
5648.57   &   2.50 &   -0.250 &     ... &    86.0 &    51.0 &	 79.0 &    52.0 &  19.0  &   26.0   &  56.0  &   74.0  &   62.0  &   15.0  &   56.0  &   95.0  &   96.0 &    93.0  &   50.0  &   52.0	\\
5739.46   &   2.25 &   -0.600 &     ... &    90.0 &    46.0 &	 80.0 &    48.0 &   ...  &   22.0   &  50.0  &   72.0  &   59.0  &   14.0  &   56.0  &   90.0  &   89.0 &    93.0  &   43.0  &    ...	\\
5913.71   &   0.02 &   -4.100 &     ... &    80.0 &    35.0 &	 72.0 &    29.0 &   ...  &    8.0   &  29.0  &   65.0  &    ...  &    ...  &	...  &    ...  &   74.0 &    72.0  &   26.0  &   88.0	\\
5918.54   &   1.07 &   -1.470 &     ... &   128.0 &    98.0 &	128.0 &    94.0 &  40.0  &   52.0   &  86.0  &  113.0  &   90.0  &   38.0  &   99.0  &    ...  &  130.0 &   139.0  &   94.0  &    ...	\\
5944.65   &   0.00 &   -3.910 &    87.0 &    96.0 &    52.0 &	 85.0 &    47.0 &   ...  &   13.0   &  40.0  &   81.0  &    ...  &    ...  &   44.0  &   98.0  &   94.0 &    92.0  &   39.0  &   89.6	\\
6092.80   &   1.89 &   -1.378 &    75.0 &    81.0 &    39.0 &	 75.0 &    44.0 &   ...  &   14.0   &  43.0  &   69.0  &    ...  &   10.0  &   42.0  &   90.0  &   88.0 &    83.0  &   39.0  &   49.2	\\
6258.10   &   1.44 &   -0.355 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &    ...	\\
6261.10   &   1.43 &   -0.479 &     ... &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &    ...  &    ... &     ...  &	...  &    ...	\\
6273.39   &   0.02 &   -4.170 &    65.0 &     ... &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &   77.0  &    ... &     ...  &	...  &   68.2	\\
6706.29   &   1.50 &   -2.780 &     ... &    32.0 &	... &	 16.0 &     ... &   ...  &    ...   &	...  &   18.0  &    ...  &    ...  &	...  &    ...  &   31.0 &     ...  &	...  &   20.3	\\
6716.71   &   2.49 &   -1.010 &    42.0 &    61.0 &    11.0 &	 40.0 &    17.0 &   ...  &    7.0   &  21.0  &   36.0  &    ...  &    ...  &   18.0  &   66.0  &   64.0 &    54.0  &   18.0  &    ...	\\
6746.31   &   1.89 &   -2.000 &    37.0 &    ...  &	... &	  ... &     ... &   ...  &    ...   &	...  &    ...  &    ...  &    ...  &	...  &   59.0  &    ... &     ...  &	...  &   28.1	\\
7138.08   &   1.43 &   -2.760 &    36.0 &    45.0 &	... &	 29.0 &    13.0 &   ...  &    ...   &	...  &   26.0  &    ...  &    ...  &	...  &   49.0  &   40.0 &    30.0  &	8.0  &   17.8	\\
7352.16   &   2.49 &   -0.980 &    42.0 &    58.0 &    14.0 &	 40.0 &    23.0 &   ...  &    ...   &  21.0  &   40.0  &    ...  &    ...  &	...  &   71.0  &    ... &    60.0  &   18.0  &    ...	\\
7391.52   &   1.50 &   -2.610 &     ... &    52.0 &    16.0 &	 34.0 &     ... &   ...  &    ...   &  14.0  &   27.0  &    ...  &    ...  &	...  &    ...  &    ... &    50.0  &   15.0  &    ...	\\
\hline                  
\end{longtable}
%d\end{landscape}
} 

\onllongtab{10}{
%\begin{landscape}
\setlength\tabcolsep{2.5pt}
\begin{longtable}{lccccccccccc}

%\centering
\caption{Line list and measured equivalent widths given in m$\rm \AA$}             
\label{t:ew3}   \\   
%\centering          
%\begin{tabular}{lcccccccc}     % 12 columns 
%\noalign{\smallskip}
\hline\hline    
\noalign{\smallskip}
\noalign{\vskip 0.05cm} 
$\lambda$ [$\rm \AA$]& $\chi$ [eV] & log$gf$ & HD077236 & HD023940 & HD032440 & HD037763  & HD040409 & HD077729 & HD080811 & HD083212 & HD099978    \\
 (1)      & (2)    & (3)     & (4)      & (5)      & (6)      & (7)       & (8)      & (9)      & (10)     & (11)     &   (12)      \\		      
\hline 
\noalign{\vskip 0.05cm}
\endfirsthead

\multicolumn{12}{c}%
{{\tablename\ \thetable{} -- continued}} \\
\hline \hline 
\noalign{\smallskip}
\noalign{\vskip 0.05cm} 
$\lambda$ [$\rm \AA$]& $\chi$ [eV] & log$gf$ & HD077236 & HD023940 & HD032440 & HD037763  & HD040409 & HD077729 & HD080811 & HD083212 & HD099978 \\
 (1)      & (2)    & (3)     & (4)      & (5)      & (6)      & (7)       & (8)      & (9)      & (10)     & (11)     &   (12)   \\			   
\noalign{\vskip 0.05cm} 
\hline \\
\endhead
\endfoot
\hline
\endlastfoot
\noalign{\vskip 0.05cm}

{\bf FeI} &	   &	      & 	&	  &	    &	     &       &         &	 &	    &		\\  
%         	   &	      & 	&	  &	    &	     &       &         &	 &	    &		\\
5560.21   &   4.43 &   -1.120 &   56.4  &   63.5  &   81.2  &	81.9 &  75.5 &    66.9 &    49.7 &    25.5  &	35.4	\\
5633.95   &   4.99 &   -0.180 &   67.0  &   81.2  &  102.5  &	92.3 &  95.6 &    81.1 &    63.1 &    33.5  &	43.7	\\
5638.26   &   4.22 &   -0.800 &   87.2  &   94.7  &  127.9  &  122.4 & 110.2 &   103.4 &    73.5 &    52.7  &	64.2	\\
5651.47   &   4.47 &   -1.850 &   26.7  &   29.4  &   50.6  &	52.2 &  44.7 &    37.0 &    17.6 &     ...  &	10.3	\\
5662.52   &   4.18 &   -0.573 &  105.1  &  107.7  &  136.0  &  136.0 & 126.1 &   120.1 &   100.6 &    77.1  &	79.4	\\
5679.02   &   4.65 &   -0.810 &   63.2  &   77.5  &   86.1  &	87.9 &  84.0 &    67.4 &    54.9 &     ...  &	41.0	\\
5731.76   &   4.26 &   -1.110 &   71.1  &   75.3  &  101.3  &  101.7 &  89.4 &    84.5 &    57.9 &     ...  &	43.9	\\
5775.08   &   4.22 &   -1.230 &   73.9  &   58.3  &   98.2  &  100.2 &  91.1 &    87.3 &    60.7 &     ...  &	46.2	\\
5778.45   &   2.59 &   -3.430 &   58.1  &    ...  &  108.1  &	78.5 &  71.5 &    83.6 &    34.9 &     ...  &	27.9	\\
5811.91   &   4.14 &   -2.440 &   15.9  &   20.9  &   38.2  &	42.5 &  34.0 &    26.5 &    11.6 &     5.7  &	 7.2	\\
5853.15   &   1.49 &   -5.260 &   47.6  &   36.7  &   99.6  &	66.5 &  51.0 &    81.0 &    17.4 &    14.3  &	14.6	\\
5902.47   &   4.59 &   -1.880 &   15.4  &   26.6  &   41.6  &	42.7 &  38.8 &    28.4 &    15.5 &     ...  &	 ...	\\
5916.25   &   2.45 &   -2.994 &    ...  &   99.2  &  140.5  &  118.2 & 104.8 &   119.8 &    74.1 &    66.8  &	61.6	\\
5956.69   &   0.86 &   -4.608 &  130.3  &  109.3  &  191.2  &  133.7 & 114.8 &   166.0 &    85.9 &    85.0  &	78.1	\\
6027.05   &   4.08 &   -1.089 &   88.4  &   90.0  &    ...  &	 ... &  94.9 &    95.5 &    69.2 &    49.6  &	51.7	\\
6056.00   &   4.73 &   -0.480 &   75.0  &   82.9  &   90.2  &  105.7 &  96.5 &    78.6 &    64.8 &    38.5  &	53.9	\\
6065.48   &   2.61 &   -1.530 &    ...  &    ...  &    ...  &	 ... &   ... &     ... &     ... &     ...  &	 ...	\\
6078.49   &   4.79 &   -0.400 &   77.4  &    ...  &   99.3  &  114.2 & 104.9 &    78.8 &    71.4 &     ...  &	55.2	\\
6093.64   &   4.61 &   -1.430 &   39.0  &   43.8  &   53.2  &	63.1 &  59.5 &    38.8 &     ... &     ...  &	17.2	\\
6096.67   &   3.98 &   -1.900 &   51.7  &   57.4  &   81.5  &	85.0 &  75.6 &    66.9 &    40.0 &    21.8  &	25.9	\\
6098.24   &   4.56 &   -1.810 &   21.0  &   28.9  &    ...  &	52.6 &  46.8 &    38.0 &    17.1 &     6.6  &	 ...	\\
6120.25   &   0.92 &   -5.970 &   49.7  &   35.0  &  108.4  &	65.0 &  49.6 &    83.1 &    16.2 &    17.1  &	 ...	\\
6151.62   &   2.18 &   -3.299 &   96.8  &   91.2  &  147.5  &  108.1 &  97.5 &   124.8 &    67.2 &    63.9  &	62.9	\\
6173.34   &   2.22 &   -2.880 &  117.9  &  114.7  &  164.7  &  131.4 & 121.2 &   144.1 &    82.3 &    88.3  &	79.8	\\
6187.99   &   3.94 &   -1.690 &   63.2  &    ...  &   96.2  &	94.2 &  85.3 &    85.5 &    50.5 &     ...  &	35.8	\\
6240.65   &   2.22 &   -3.320 &   99.4  &   84.9  &  146.4  &  109.1 &  99.3 &   124.5 &    69.0 &    61.2  &	61.0	\\
6246.32   &   3.60 &   -0.877 &    ...  &    ...  &    ...  &	 ... &   ... &     ... &     ... &     ...  &	 ...	\\
6252.56   &   2.40 &   -1.687 &    ...  &    ...  &    ...  &	 ... &   ... &     ... &     ... &     ...  &	 ...	\\ 
6301.50   &   3.65 &   -0.718 &    ...  &    ...  &    ...  &	 ... &   ... &     ... &     ... &     ...  &	 ...	\\
6302.49   &   3.69 &   -1.310 &    ...  &    ...  &  128.7  &  120.7 & 114.2 &     ... &    85.6 &     ...  &	71.9	\\
6322.69   &   2.59 &   -2.426 &  120.5  &  123.6  &  167.8  &  143.3 & 126.4 &   139.6 &    95.8 &    96.4  &	78.2	\\
6392.54   &   2.28 &   -4.070 &   60.3  &   50.2  &  101.8  &	75.6 &  65.1 &    80.8 &    30.2 &    18.6  &	20.5	\\
6393.60   &   2.43 &   -1.580 &    ...  &    ...  &    ...  &	 ... &   ... &     ... &     ... &     ...  &	 ...	\\
6481.87   &   2.28 &   -2.984 &  113.6  &  109.8  &  158.6  &  124.2 & 125.3 &   137.6 &    77.9 &     ...  &	81.5	\\
6518.37   &   2.83 &   -2.570 &   95.6  &    ...  &  131.1  &  117.8 & 100.8 &   112.7 &    73.2 &    56.4  &	59.9	\\
6574.23   &   0.99 &   -5.004 &  108.5  &   82.5  &  172.8  &  109.7 & 102.5 &   142.8 &    63.3 &    57.6  &	50.8	\\
6593.87   &   2.43 &   -2.422 &  133.3  &  132.5  &  189.4  &  161.7 & 131.1 &   162.7 &    99.1 &   106.2  &	90.4	\\
6677.99   &   2.69 &   -1.418 &    ...  &    ...  &  113.0  &	 ... &   ... &     ... &     ... &     ...  &	 ...	\\
6703.57   &   2.76 &   -3.080 &   73.4  &   73.4  &   68.8  &	90.3 &  82.3 &   102.7 &    49.2 &    39.1  &	40.7	\\
6725.36   &   4.10 &   -2.260 &   29.8  &   31.5  &    ...  &	54.7 &  46.0 &    34.2 &    19.1 &     9.0  &	12.1	\\
6726.67   &   4.61 &   -1.140 &   54.0  &   60.8  &    ...  &	80.5 &  75.0 &    62.3 &    43.9 &    21.5  &	29.0	\\
6842.69   &   4.64 &   -1.200 &   47.0  &   48.1  &   71.9  &	75.4 &  67.9 &    55.9 &    36.5 &    12.6  &	 ...	\\
6857.25   &   4.08 &   -2.190 &   36.6  &   42.9  &   58.0  &	59.2 &  51.7 &    45.9 &    25.0 &     ...  &	 ...	\\
6858.15   &   4.61 &   -0.930 &   55.4  &   70.3  &   81.7  &	85.6 &  78.4 &    69.2 &    47.4 &    22.9  &	35.0	\\
7114.55   &   2.69 &   -4.070 &   33.1  &   30.7  &   62.4  &	51.7 &  41.6 &    56.6 &    14.5 &     ...  &	 9.4	\\
7421.56   &   4.64 &   -1.680 &   20.8  &   29.0  &   41.1  &	51.7 &  42.4 &    28.9 &    15.2 &     ...  &	 8.0	\\
7531.15   &   4.37 &   -0.590 &  101.7  &    ...  &  124.5  &  143.1 & 125.9 &   112.1 &    88.9 &     ...  &	66.5	\\
7547.90   &   5.10 &   -1.080 &   21.9  &    ...  &   43.4  &	 ... &   ... &    34.5 &     ... &     ...  &	 ...	\\
7723.21   &   2.28 &   -3.617 &    ...  &    ...  &  141.6  &	99.2 &  98.9 &   113.0 &    57.2 &     ...  &	42.3	\\
	  &	   &	      & 	&	  &	    &	     &       &         &	 &	    &		\\
{\bf FeII}	   &	      & 	&	  &	    &	     &       &         &	 &	    &		\\
%	  &	   &	      & 	&	  &	    &	     &       &         &	 &	    &		\\

5264.81   &   3.23 &   -3.130 &   40.8  &   60.2  &   54.5  &	50.0 &  48.7 &    37.2 &    34.1 &    47.9  &	 ...	\\
5425.26   &   3.20 &   -3.220 &    ...  &   51.9  &   46.4  &	49.6 &  49.8 &     ... &     ... &    38.6  &	 ...	\\
5435.26   &   3.20 &   -3.220 &   33.3  &    ...  &    ...  &	 ... &   ... &    36.2 &     ... &     ...  &	 ...	\\ 
6247.56   &   3.89 &   -2.300 &   39.1  &   61.8  &   45.2  &	44.2 &  48.4 &    32.7 &    35.5 &    49.6  &	38.7	\\
6369.46   &   2.89 &   -4.110 &   18.1  &   29.6  &   32.1  &	23.3 &  25.1 &    22.6 &    13.8 &    23.8  &	15.3	\\ 
6432.68   &   2.89 &   -3.570 &   41.6  &   55.1  &   49.0  &	48.2 &  45.1 &    42.7 &    31.9 &    47.8  &	35.7	\\
6456.38   &   3.90 &   -2.050 &   49.1  &   73.7  &   49.4  &	59.4 &  59.7 &    42.1 &    48.8 &    62.5  &	55.8	\\
6516.08   &   2.89 &   -3.310 &   49.2  &    ...  &    ...  &	57.1 &   ... &    52.7 &    38.8 &     ...  &	45.9	\\
	  &	   &	      & 	&	  &	    &	     &       &         &    	 &    	    &		\\
{\bf [O\,{\sc i}]}	   &	      & 	&	  &	    &	     &       &         &	 &	    &		\\
%	  &	   &	      & 	&	  &	    &	     &       &         &         &     ...  &		\\

6300.30   &   0.00 &   -9.720 &   50.0  &    ...  &   81.0  &	31.9 &  23.1 &    67.5 &    19.0 &    ...   &	21.3	\\
6363.78   &   0.02 &  -10.190 &   21.9  &   16.9  &   40.7  &	 ... &  12.5 &    47.6 &     ... &    22.5  &    8.1     \\
	  &	   &	      & 	&	  &	    &	     &       &         &	 &	    &		\\
{\bf NaI} &	   &	      & 	&	  &	    &	     &       &         &	 &	    &		\\
%	  &	   &	      & 	&	  &	    &	     &       &         &         &          &	 	\\
5682.64   &   2.10 &   -0.706 &    ...  &  118.8  &  148.2  &  165.1 & 118.7 &     ... &     ... &    33.1  &	 ...   \\
5688.20   &   2.10 &   -0.406 &  126.4  &  128.3  &  179.8  &  186.3 & 157.9 &   161.7 &   124.1 &    51.4  &	90.8   \\
6154.23   &   2.10 &   -1.547 &   52.0  &   55.2  &  118.5  &  108.4 &  98.4 &    94.5 &    43.2 &     6.6  &	17.2   \\
6160.75   &   2.10 &   -1.246 &   71.7  &   73.9  &  135.0  &  137.1 & 114.2 &   117.4 &    65.1 &    11.6  &	29.4   \\
   	  &	   &	      & 	&	  &	    &	     &       &         &   	 &	    &	       \\
{\bf MgI} &	   &	      & 	&	  &	    &	     &       &         &   	 &	    &		\\
%	  &	   &	      & 	&	  &	    &	     &       &     ... &     ... &          &	 ...	\\
4702.99   &   4.35 &   -0.471 &    ...  &    ...  &    ...  &	 ... &   ... &     ... &     ... &  158.0   &    ...  \\
4730.03   &   4.35 &   -2.389 &    ...  &    ...  &    ...  &	 ... &   ... &     ... &     ... &   42.2   &   ...   \\
5528.40   &   4.35 &   -0.522 &    ...  &    ...  &    ...  &	 ... &   ... &     ... &     ... &  181.8   &   ...    \\
5711.09   &   4.34 &   -1.729 &  134.4  &  129.1  &  155.8  &  157.8 & 150.5 &   151.5 &   124.3 &   89.9   &  100.2   \\
6318.72   &   5.11 &   -1.945 &   57.7  &   78.9  &   80.6  &  109.2 &  81.3 &    79.3 &    57.6 &   21.5   &   35.1   \\
6319.24   &   5.11 &   -2.165 &   40.1  &   52.1  &   67.8  &	87.9 &  61.0 &    55.8 &    41.3 &    ...   &   23.2   \\
6765.45   &   5.75 &   -2.000 &   14.2  &   29.0  &   31.9  &	 ... &   ... &    33.0 &    21.2 &    ...   &   12.2  \\
6894.92   &   5.75 &   -1.620 &   34.4  &    ...  &   55.3  &	 ... &   ... &    46.5 &     ... &    ...   &   ...    \\
7387.69   &   5.75 &   -1.070 &   79.4  &    ...  &   79.5  &  129.8 &  99.6 &    84.9 &    82.8 &	    &   45.6   \\
	  &	   &	      & 	&	  &	    &	     &       &         &   	 &	    &		\\
{\bf AlI} &	   &	      & 	&	  &	    &	     &       &         &	 &	    &		\\
%	  &	   &	      & 	&	  &	    &	     &       &         &	 &	    &		\\
6696.02   &   3.14 &   -1.481 &   67.2  &   60.4  &   98.9  &  109.1 &  88.9 &    95.3 &    59.6 &     ...  &	32.9	\\
6698.67   &   3.14 &   -1.782 &   45.9  &   39.3  &   77.3  &	75.1 &  61.1 &    77.2 &    37.7 &     ...  &	20.9	\\
	  &	   &	      & 	&	  &	    &	     &       &         &	 &	    &		\\
{\bf SiI} &	   &	      & 	&	  &	    &	     &       &         &	 &	    &		\\
%	  &	   &	      & 	&	  &	    &	     &       &         &	 &	    &		\\
5488.98   &   5.61 &   -1.690 &   24.2  &   27.6  &   28.0  &	46.6 &  42.2 &    32.9 &    26.3 &     9.3  &	14.1	\\
5701.10   &   4.93 &   -1.950 &   45.0  &   51.6  &   60.2  &	64.7 &  60.9 &    50.6 &    42.1 &    23.8  &	31.7	\\
5772.15   &   5.08 &   -1.740 &    ...  &   64.1  &    ...  &	 ... &   ... &     ... &     ... &     ...  &	 ...	\\
6142.48   &   5.62 &   -1.410 &   27.1  &   41.2  &   35.6  &	49.0 &  43.8 &    28.9 &    36.3 &    15.1  &	21.5	\\
7235.33   &   5.62 &   -1.390 &   33.4  &    ...  &    ...  &	 ... &  57.7 &    36.4 &    42.5 &     ...  &	29.4	\\ 
7235.82   &   5.62 &   -1.600 &    ...  &    ...  &    ...  &	 ... &  39.4 &    34.4 &    23.8 &     ...  &	16.4	\\
7250.63   &   5.62 &   -1.050 &   47.0  &    ...  &   43.1  &	74.8 &  63.3 &     ... &    57.3 &     ...  &	 ...	\\
7423.50   &   5.62 &   -0.420 &   81.9  &  107.7  &   81.1  &  106.2 & 104.2 &    77.4 &    91.7 &     ...  &	77.5	\\
7800.00   &   6.18 &   -0.710 &   37.7  &   55.3  &   29.3  &	58.5 &  52.6 &    38.1 &    43.6 &     ...  &	29.3	\\
   	  &	   &	      & 	&	  &	    &	     &       &         &	 &	    &		\\
{\bf CaI} &	   &	      & 	&	  &	    &	     &       &         &	 &	    &		\\
%	  &	   &	      & 	&	  &	    &	     &       &         &	 &	    &		\\
5512.98   &   2.93 &   -0.464 &  101.9  &  100.0  &  155.9  &  137.4 & 118.5 &   130.8 &    91.0 &    63.2  &	80.9	\\
5590.11   &   2.52 &   -0.571 &  127.6  &  113.7  &    ...  &	 ... & 126.1 &   156.2 &   103.1 &    80.6  &	91.5	\\
5867.56   &   2.93 &   -1.570 &   51.8  &   44.9  &   87.9  &	78.6 &  62.9 &    80.3 &    36.9 &    11.6  &	22.2	\\
6156.02   &   2.52 &   -2.420 &   27.8  &   25.4  &   70.4  &	56.2 &  41.4 &    56.0 &    20.5 &     ...  &	10.9	\\
6166.44   &   2.52 &   -1.142 &  105.8  &   94.5  &  145.6  &  131.0 & 113.9 &   133.8 &    88.1 &    50.9  &	74.8	\\
6169.04   &   2.52 &   -0.797 &  125.7  &  117.1  &  182.2  &  176.9 & 145.2 &   158.3 &   112.0 &    76.4  &	93.9	\\
6455.60   &   2.52 &   -1.340 &   93.7  &   80.9  &  137.8  &  125.0 & 108.0 &   123.1 &    77.5 &    39.2  &	68.6	\\
6471.66   &   2.52 &   -0.686 &  137.9  &  113.8  &  177.0  &  154.1 & 135.0 &   161.6 &   108.2 &    86.2  &	97.9	\\
6499.65   &   2.52 &   -0.818 &  123.4  &  113.4  &  169.7  &  152.1 & 138.1 &   154.2 &   104.4 &    80.6  &	90.4	\\
  	  &	   &	      & 	&	  &	    &	     &       &         &	 &	    &		\\
{\bf TiI} &	   &	      & 	&	  &	    &	     &       &         &	 &	    &		\\
%	  &	   &	      & 	&	  &	    &	     &       &         &	 &	    &		\\
5020.03   &   0.84 &   -0.195 &    ...  &    ...  &    ...  &	 ... &   ... &     ... &     ... &   106.4  &	 ...	\\
5024.84   &   0.82 &   -0.362 &    ...  &    ...  &    ...  &	 ... &   ... &     ... &     ... &   102.5  &	 ...	\\
5210.39   &   0.05 &   -0.700 &    ...  &    ...  &    ...  &	 ... &   ... &     ... &     ... &     ...  &	 ...	\\
5453.64   &   1.44 &   -1.610 &   55.0  &   30.3  &  108.5  &	70.9 &  52.4 &   104.1 &    23.4 &     ...  &	13.7	\\
5460.47   &   0.05 &   -2.804 &    ...  &    ...  &    ...  &	 ... &   ... &     ... &     ... &    30.2  &	 ...	\\
5648.57   &   2.50 &   -0.250 &   49.1  &   33.2  &   88.2  &	73.0 &  53.4 &    82.8 &    29.7 &     ...  &	15.5	\\
5739.46   &   2.25 &   -0.600 &   44.6  &   30.4  &   91.5  &	66.0 &  50.0 &    83.5 &    25.8 &     ...  &	14.0	\\
5913.71   &   0.02 &   -4.100 &   28.8  &    ...  &  106.4  &	39.4 &  21.7 &    84.2 &     ... &     ...  &	 3.6	\\
5918.54   &   1.07 &   -1.470 &   90.8  &    ...  &  155.1  &  101.1 &  82.2 &   141.8 &    56.7 &    24.0  &	 ...	\\
5944.65   &   0.00 &   -3.910 &   34.2  &   21.6  &  118.7  &	50.6 &  28.2 &   103.2 &    12.6 &     ...  &	 ...	\\
6092.80   &   1.89 &   -1.378 &   38.0  &   21.5  &   83.9  &	61.7 &  39.3 &    76.0 &    18.2 &     ...  &	 ...	\\
6258.10   &   1.44 &   -0.355 &    ...  &    ...  &    ...  &	 ... &   ... &     ... &     ... &    67.3  &	 ...	\\
6261.10   &   1.43 &   -0.479 &    ...  &    ...  &    ...  &	 ... &   ... &     ... &     ... &    65.1  &	 ...	\\
6273.39   &   0.02 &   -4.170 &    ...  &    ...  &   99.3  &	33.9 &  16.5 &    82.8 &     ... &     ...  &	 ...	\\
6706.29   &   1.50 &   -2.780 &    4.9  &    ...  &   29.3  &	 ... &   4.8 &    23.9 &     ... &     ...  &	 ...	\\
6716.71   &   2.49 &   -1.010 &   21.9  &   15.4  &   57.4  &	33.6 &  22.9 &    48.3 &    13.2 &     ...  &	 ...	\\
6746.31   &   1.89 &   -2.000 &   10.7  &    ...  &   48.7  &	17.8 &  14.9 &    43.5 &     ... &     ...  &	 ...	\\
7138.08   &   1.43 &   -2.760 &    7.1  &    ...  &   53.8  &	19.7 &   8.3 &    45.2 &     ... &     ...  &	 ...	\\
7352.16   &   2.49 &   -0.980 &   20.0  &   19.6  &   55.4  &	38.4 &  21.9 &    43.9 &    14.3 &     ...  &	 ...	\\
7391.52   &   1.50 &   -2.610 &   13.1  &    ...  &   53.4  &	18.2 &   9.9 &    40.9 &     ... &     ...  &	 ...	\\
\hline                  
\end{longtable}
%d\end{landscape}
} 

\onllongtab{11}{
%\begin{landscape}
\setlength\tabcolsep{2.5pt}
\begin{longtable}{lccccccccccc}

%\centering
\caption{Line list and measured equivalent widths given in m$\rm \AA$}             
\label{t:ew4}   \\   
%\centering          
%\begin{tabular}{lcccccccc}     % 12 columns 
%\noalign{\smallskip}
\hline\hline    
\noalign{\smallskip}
\noalign{\vskip 0.05cm} 
$\lambda$ [$\rm \AA$]& $\chi$ [eV] & log$gf$ & HD107328 & HD107773 & HD119971 & HD124897  & HD127243 & HD130952 & HD136014 & HD145148 & HD148451    \\
 (1)      & (2)    & (3)     & (4)      & (5)      & (6)      & (7)       & (8)      & (9)      & (10)     & (11)     &   (12)      \\		      
\hline 
\noalign{\vskip 0.05cm}
\endfirsthead

\multicolumn{12}{c}%
{{\tablename\ \thetable{} -- continued}} \\
\hline \hline 
\noalign{\smallskip}
\noalign{\vskip 0.05cm} 
$\lambda$ [$\rm \AA$]& $\chi$ [eV] & log$gf$ & HD107328 & HD107773 & HD119971 & HD124897  & HD127243 & HD130952 & HD136014 & HD145148 & HD148451    \\
 (1)      & (2)    & (3)     & (4)      & (5)      & (6)      & (7)       & (8)      & (9)      & (10)     & (11)     &   (12)   \\			   
\noalign{\vskip 0.05cm} 
\hline \\
\endhead
\endfoot
\hline
\endlastfoot
\noalign{\vskip 0.05cm}

{\bf FeI} &	   &	      & 	&	  &	    &	     &       &        &       &        &	 \\  
%         	   &	      & 	&	  &	    &	     &       &        &       &        &	  \\
5560.21   &   4.43 &   -1.120 &    71.2 &   52.3  &  66.1   & 72.5   & 47.2  &  65.1  &  60.0 &  79.1  &  50.0    \\
5633.95   &   4.99 &   -0.180 &    89.9 &   63.4  &  73.0   & 84.0   & 59.3  &  81.3  &  74.2 &  94.8  &  59.0    \\
5638.26   &   4.22 &   -0.800 &   111.5 &   76.8  &  97.9   &105.0   & 78.0  &  92.2  &  89.0 & 107.2  &  78.1    \\
5651.47   &   4.47 &   -1.850 &    36.6 &   22.0  &  33.2   & 34.0   & 15.4  &  30.8  &  24.3 &  37.8  &  18.9    \\
5662.52   &   4.18 &   -0.573 &   126.7 &   94.1  & 121.3   &123.0   & 91.1  & 118.9  & 106.3 & 127.4  &  94.7    \\
5679.02   &   4.65 &   -0.810 &    78.7 &   59.1  &  68.4   & 76.0   & 51.8  &  68.5  &  66.9 &  80.0  &  55.1    \\
5731.76   &   4.26 &   -1.110 &    85.5 &   62.6  &  82.7   & 91.0   & 54.2  &  81.8  &  72.1 &  83.7  &  60.0    \\
5775.08   &   4.22 &   -1.230 &    90.0 &   61.5  &  80.6   & 86.0   & 52.8  &  82.7  &  69.9 &  82.6  &   ...    \\
5778.45   &   2.59 &   -3.430 &    79.2 &   40.1  &   ...   & 80.0   & 32.4  &  61.7  &  52.2 &  62.0  &   ...    \\
5811.91   &   4.14 &   -2.440 &    27.3 &   14.2  &  23.2   & 24.0   &  ...  &  23.2  &  16.3 &  28.8  &   ...    \\
5853.15   &   1.49 &   -5.260 &    61.3 &   24.0  &  66.3   & 68.0   & 18.6  &  42.6  &  32.2 &  45.2  &  21.0    \\
5902.47   &   4.59 &   -1.880 &    30.3 &   17.3  &  25.3   & 27.0   &  ...  &  22.1  &  17.5 &   ...  &  12.7    \\
5916.25   &   2.45 &   -2.994 &   127.7 &   76.1  & 123.8   &121.0   & 75.2  & 103.9  &  96.1 &  97.1  &  78.5    \\
5956.69   &   0.86 &   -4.608 &   160.0 &   81.0  & 159.9   &159.0   & 92.5  & 124.7  & 107.1 & 102.3  &  92.2    \\
6027.05   &   4.08 &   -1.089 &   100.0 &   70.3  &  94.7   & 98.0   & 69.8  &  90.8  &  87.3 &   ...  &  71.7    \\
6056.00   &   4.73 &   -0.480 &    94.0 &   68.2  &  80.1   & 87.0   & 64.5  &  86.1  &  80.2 &  98.2  &  69.3    \\
6065.48   &   2.61 &   -1.530 &     ... &    ...  &   ...   &  ...   &  ...  &   ...  &   ... &   ...  &   ...    \\
6078.49   &   4.79 &   -0.400 &    96.8 &   71.8  &  81.9   & 90.0   &  ...  &  90.9  &  79.7 & 100.2  &  71.0    \\
6093.64   &   4.61 &   -1.430 &    50.8 &   33.4  &  42.5   & 48.0   & 26.4  &  46.7  &  42.1 &  55.2  &  30.6    \\
6096.67   &   3.98 &   -1.900 &    69.2 &   47.3  &  63.0   & 66.0   & 37.5  &  63.3  &  57.7 &  63.5  &  42.7    \\
6098.24   &   4.56 &   -1.810 &    33.4 &   22.2  &  31.7   & 32.6   & 16.5  &   ...  &  25.9 &  37.3  &  18.8    \\
6120.25   &   0.92 &   -5.970 &    65.8 &   19.1  &  77.1   & 67.9   & 13.6  &  35.9  &  25.6 &  35.7  &  18.3    \\
6151.62   &   2.18 &   -3.299 &   116.6 &   69.8  & 120.5   &120.8   & 69.2  &  95.9  &  88.2 &  88.3  &  73.5    \\
6173.34   &   2.22 &   -2.880 &   149.9 &   85.8  & 140.4   &145.8   & 90.6  & 114.0  & 105.3 & 106.3  &  93.8    \\
6187.99   &   3.94 &   -1.690 &    81.4 &   53.1  &  74.4   & 79.3   & 45.6  &  77.3  &  63.3 &  78.2  &  53.3    \\
6240.65   &   2.22 &   -3.320 &   115.0 &   70.2  & 120.4   &122.0   & 67.4  & 101.6  &  85.6 &  89.0  &  74.0    \\
6246.32   &   3.60 &   -0.877 &     ... &    ...  &   ...   &  ...   &  ...  &   ...  &   ... &   ...  &   ...    \\
6252.56   &   2.40 &   -1.687 &     ... &    ...  &   ...   &  ...   &  ...  &   ...  &   ... &   ...  &   ...    \\ 
6301.50   &   3.65 &   -0.718 &     ... &  122.6  & 149.8   &  ...   &  ...  &   ...  & 130.8 & 174.2  &   ...    \\
6302.49   &   3.69 &   -1.310 &     ... &   86.7  &   ...   &120.0   & 86.8  & 105.4  & 100.9 & 122.2  &  91.3    \\
6322.69   &   2.59 &   -2.426 &   145.2 &   92.4  & 136.3   &142.6   & 94.3  & 120.1  & 110.3 & 117.6  &  96.6    \\
6392.54   &   2.28 &   -4.070 &    74.8 &   32.3  &  73.3   & 74.6   & 26.8  &  54.7  &  46.3 &  57.4  &  30.6    \\
6393.60   &   2.43 &   -1.580 &     ... &    ...  &   ...   &  ...   &  ...  &   ...  &   ... &   ...  &   ...    \\
6481.87   &   2.28 &   -2.984 &   146.5 &   84.5  & 138.5   &140.9   & 94.5  & 116.0  & 107.3 & 110.1  &  90.6    \\
6518.37   &   2.83 &   -2.570 &   125.8 &   72.1  & 115.5   &122.0   & 68.8  &  95.4  &  94.3 &  96.6  &  72.4    \\
6574.23   &   0.99 &   -5.004 &   133.2 &    ...  & 143.0   &135.3   & 58.5  &  97.1  &  88.2 &  85.5  &  65.7    \\
6593.87   &   2.43 &   -2.422 &   166.3 &  103.6  & 163.5   &166.9   &105.6  & 133.1  & 124.8 & 129.8  & 110.5    \\
6677.99   &   2.69 &   -1.418 &     ... &    ...  &   ...   &  ...   &  ...  &   ...  &   ... &   ...  &   ...    \\
6703.57   &   2.76 &   -3.080 &    98.8 &   58.9  &  92.6   & 97.2   & 48.6  &  80.9  &  69.2 &  74.1  &  49.3    \\
6725.36   &   4.10 &   -2.260 &    40.0 &   21.8  &  37.2   & 37.9   & 14.3  &  32.9  &  23.5 &  37.9  &  16.9    \\
6726.67   &   4.61 &   -1.140 &    70.6 &   46.8  &  58.1   & 64.8   & 38.7  &  59.9  &  52.0 &  67.5  &  40.8    \\
6842.69   &   4.64 &   -1.200 &    60.2 &   40.0  &   ...   & 60.0   &  ...  &  52.5  &  56.0 &  68.9  &  37.0    \\
6857.25   &   4.08 &   -2.190 &    46.0 &   25.0  &  39.0   & 42.9   &  ...  &  40.8  &  36.5 &  49.5  &  24.6    \\
6858.15   &   4.61 &   -0.930 &    77.6 &   60.1  &  64.7   & 71.1   &  ...  &  67.5  &  69.3 &  79.6  &  50.0    \\
7114.55   &   2.69 &   -4.070 &    45.0 &   16.1  &  38.3   & 41.2   &  ...  &  25.0  &  18.8 &  35.7  &  15.6    \\
7421.56   &   4.64 &   -1.680 &    33.3 &   18.2  &  26.2   & 33.0   &  ...  &   ...  &  27.0 &  45.2  &  15.5    \\
7531.15   &   4.37 &   -0.590 &   116.9 &   87.5  & 110.6   &115.0   &  ...  & 107.3  & 100.3 & 122.3  &  88.3    \\
7547.90   &   5.10 &   -1.080 &     ... &   30.1  &  35.4   & 32.6   &  ...  &   ...  &  27.4 &  40.7  &  17.7    \\
7723.21   &   2.28 &   -3.617 &     ... &    ...  & 114.0   &117.4   &  ...  &  79.6  &  85.0 &   ...  &  63.6    \\
	  &	   &	      & 	&	  &	    &	     &       &        &       &        &	  \\
{\bf FeII}	   &	      & 	&	  &	    &	     &       &        &       &        &	  \\
%	  &	   &	      & 	&	  &	    &	     &       &        &       &        &	  \\
5264.81   &   3.23 &   -3.130 &    58.0 &   35.8  &  50.0   & 44.0   & 61.3  &   ...  &  55.1 &  44.8  &  56.5    \\
5425.26   &   3.20 &   -3.220 &    49.4 &   37.5  &  39.3   & 43.0   & 48.8  &  51.7  &  57.7 &   ...  &  46.7    \\
5435.26   &   3.20 &   -3.220 &     ... &    ...  &   ...   &  ...   &  ...  &   ...  &   ... &   ...  &   ...    \\ 
6247.56   &   3.89 &   -2.300 &    53.7 &   39.9  &  40.6   & 44.0   & 57.5  &  57.3  &  60.9 &  43.0  &  59.6    \\
6369.46   &   2.89 &   -4.110 &    28.3 &   16.1  &  23.8   & 23.8   & 26.4  &  29.0  &  30.6 &  23.7  &  27.3    \\
6432.68   &   2.89 &   -4.110 &    50.4 &   33.3  &  45.9   & 46.1   & 51.2  &  55.1  &  52.0 &  37.7  &  52.9    \\ 
6456.38   &   3.90 &   -3.570 &    64.0 &   50.3  &  49.2   & 56.0   & 71.9  &  74.7  &  66.3 &  49.1  &  70.0    \\
6516.08   &   2.89 &   -3.310 &    71.4 &    ...  &   ...   & 59.0   &  ...  &  71.6  &  71.7 &  49.8  &  68.2    \\
	  &	   &	      & 	&	  &	    &	     &       &        &       &        &	  \\
{\bf [O\,{\sc i}]}	   &	      & 	&	  &	    &	     &       &        &       &        &	  \\
%	  &	   &	      & 	&	  &	    &	     &       &        &       &        &	  \\
6300.30   &   0.00 &   -9.720 &    64.0 &   24.4  &  78.8   & 66.0   & 32.8  &  40.0  &  38.0 &  20.0  &  30.7    \\
6363.78   &   0.02 &  -10.190 &    28.8 &   10.4  &  42.6   & 29.8   & 16.0  &  17.1  &  16.6 &   ...  &  13.8    \\
	  &	   &	      & 	&	  &	    &	     &       &        &       &        &	  \\
{\bf NaI} &	   &	      & 	&	  &	    &	     &       &        &       &        &	  \\
%   	  &	   &	      & 	&	  &	    &	     &       &        &       &        &	  \\
5682.64   &   2.10 &   -0.706 &     ... &  117.1  &   ...   &154.0   & 91.8  &   ...  &   ... &   ...  & 104.7    \\
5688.20   &   2.10 &   -0.406 &   155.8 &  126.3  & 153.4   &157.6   &108.6  & 144.7  & 128.1 & 158.2  & 127.2    \\
6154.23   &   2.10 &   -1.547 &    72.7 &   45.9  &  69.7   & 77.5   & 29.9  &  58.4  &  44.7 &  83.0  &  47.9    \\
6160.75   &   2.10 &   -1.246 &   102.9 &   70.1  &  95.1   & 99.2   & 45.5  &  81.7  &  69.4 & 103.7  &  70.7    \\
   	  &	   &	      & 	&	  &	    &	     &       &        &       &        &	  \\
{\bf MgI} &	   &	      & 	&	  &	    &	     &       &        &       &        &	  \\
%	  &	   &	      &     ... &    ...  &   ...   &  ...   &  ...  &   ...  &   ... &   ...  &   ...    \\
4702.99   &   4.35 &   -0.471 &     ... &    ...  &   ...   &  ...   &  ...  &   ...  &   ... &   ...  &   ...    \\
4730.03   &   4.35 &   -2.389 &     ... &    ...  &   ...   &  ...   &  ...  &   ...  &   ... &   ...  &   ...    \\
5528.40   &   4.35 &   -0.522 &     ... &    ...  &   ...   &  ...   &  ...  &   ...  &   ... &   ...  &   ...    \\
5711.09   &   4.34 &   -1.729 &   161.8 &  128.2  & 151.0   &156.8   &117.6  & 136.1  & 133.5 & 154.1  & 119.6    \\
6318.72   &   5.11 &   -1.945 &    84.0 &   57.6  &  74.8   & 75.0   & 52.1  &  68.0  &  56.2 &  65.8  &  51.8    \\
6319.24   &   5.11 &   -2.165 &    62.0 &   51.2  &  56.8   & 65.0   & 35.1  &  48.8  &  48.5 &  68.0  &  34.4    \\
6765.45   &   5.75 &   -2.000 &    32.0 &   20.1  &  25.2   & 28.0   &  ...  &  29.0  &  20.9 &   ...  &  12.4    \\
6894.92   &   5.75 &   -1.620 &     ... &   57.1  &  48.5   & 45.0   &  ...  &   ...  &  36.8 &  48.7  &  36.5    \\
7387.69   &   5.75 &   -1.070 &     ... &   90.2  &  85.5   & 86.1   &  ...  &  81.9  &  81.5 &   ...  &  67.3    \\
	  &	   &	      & 	&	  &	    &	     &       &        &       &        &	  \\
{\bf AlI} &	   &	      & 	&	  &	    &	     &       &        &       &        &	  \\
%	  &	   &	      & 	&	  &	    &	     &       &        &       &        &	  \\
6696.02   &   3.14 &   -1.481 &    86.0 &   61.0  & 103.3   & 92.2   & 41.1  &  64.9  &  71.2 &  80.2  &  46.4    \\
6698.67   &   3.14 &   -1.782 &    54.0 &   38.5  &  56.4   & 63.5   & 23.8  &  45.8  &  36.5 &  56.4  &  25.8    \\
	  &	   &	      & 	&	  &	    &	     &       &        &       &        &	  \\
{\bf SiI} &	   &	      & 	&	  &	    &	     &       &        &       &        &	  \\
%	  &	   &	      & 	&	  &	    &	     &       &        &       &        &	  \\
5488.98   &   5.61 &   -1.690 &    32.3 &   28.6  &  29.8   & 25.8   & 23.8  &  35.7  &  30.9 &  37.2  &  21.9    \\
5701.10   &   4.93 &   -1.950 &    60.2 &   41.7  &  45.8   & 56.5   & 39.7  &  52.0  &  46.6 &  54.0  &  45.6    \\
5772.15   &   5.08 &   -1.740 &     ... &    ...  &   ...   &  ...   & 54.0  &   ...  &   ... &   ...  &   ...    \\
6142.48   &   5.62 &   -1.410 &    41.9 &   36.7  &  34.6   & 37.5   & 32.6  &  47.1  &  41.1 &  40.0  &  35.9    \\
7235.33   &   5.62 &   -1.390 &     ... &   44.7  &   ...   & 42.4   &  ...  &  43.9  &   ... &   ...  &  51.1    \\ 
7235.82   &   5.62 &   -1.600 &     ... &   39.2  &   ...   & 29.4   &  ...  &  30.9  &   ... &   ...  &  38.5    \\
7250.63   &   5.62 &   -1.050 &     ... &   50.1  &  46.0   & 53.9   &  ...  &   ...  &   ... &   ...  &  67.9    \\
7423.50   &   5.62 &   -0.420 &   109.3 &   90.6  &  83.7   & 86.9   &  ...  & 111.0  & 104.2 &  97.1  & 100.6    \\
7800.00   &   6.18 &   -0.710 &    50.0 &   54.7  &  36.4   & 37.5   &  ...  &  56.3  &  48.7 &  50.5  &  42.2    \\
   	  &	   &	      & 	&	  &	    &	     &       &        &       &        &	  \\
{\bf CaI} &	   &	      & 	&	  &	    &	     &       &        &       &        &	  \\
%	  &	   &	      & 	&	  &	    &	     &       &        &       &        &	  \\
5512.98   &   2.93 &   -0.464 &   122.6 &  101.4  & 125.0   &125.5   & 86.8  & 101.6  & 101.0 & 130.9  &  90.0    \\
5590.11   &   2.52 &   -0.571 &   136.5 &  109.9  & 143.5   &142.9   &106.0  & 121.6  & 114.9 & 129.2  & 102.9    \\
5867.56   &   2.93 &   -1.570 &    58.0 &   40.2  &  61.7   & 62.0   & 27.6  &  45.1  &  38.9 &  61.1  &  32.3    \\
6156.02   &   2.52 &   -2.420 &    35.6 &   20.4  &  44.6   & 43.3   & 10.8  &  29.0  &  18.3 &  34.1  &  13.0    \\
6166.44   &   2.52 &   -1.142 &   126.3 &   89.9  & 128.9   &122.8   & 76.6  & 101.6  &  91.7 & 110.2  &  83.2    \\
6169.04   &   2.52 &   -0.797 &   152.6 &  111.5  & 149.6   &146.6   & 99.8  & 126.5  & 112.1 & 141.8  & 106.2    \\
6455.60   &   2.52 &   -1.340 &   109.0 &   76.0  & 111.6   &113.1   & 61.7  &  94.9  &  78.9 &  97.2  &  73.2    \\
6471.66   &   2.52 &   -0.686 &   151.0 &  111.1  & 152.8   &151.7   &104.1  & 130.0  & 118.4 & 132.6  & 108.6    \\
6499.65   &   2.52 &   -0.818 &   143.3 &  104.5  & 144.4   &142.2   &100.4  & 120.5  & 109.6 & 130.8  & 104.8    \\
  	  &	   &	      & 	&	  &	    &	     &       &        &       &        &	  \\
{\bf TiI} &	   &	      & 	&	  &	    &	     &       &        &       &        &	  \\
%	  &	   &	      & 	&	  &	    &	     &       &        &       &        &	  \\
5020.03   &   0.84 &   -0.195 &     ... &    ...  &   ...   &  ...   &114.3  &   ...  &   ... &   ...  &   ...    \\
5024.84   &   0.82 &   -0.362 &     ... &    ...  &   ...   &  ...   &  ...  &   ...  &   ... &   ...  &   ...    \\
5210.39   &   0.05 &   -0.700 &     ... &    ...  &   ...   &  ...   &141.9  &   ...  &   ... &   ...  &   ...    \\
5453.64   &   1.44 &   -1.610 &    70.9 &   27.6  &  82.7   & 76.1   & 13.9  &  35.3  &  26.2 &  42.8  &  19.1    \\
5460.47   &   0.05 &   -2.804 &     ... &    ...  &   ...   &  ...   & 38.2  &   ...  &   ... &   ...  &   ...    \\
5648.57   &   2.50 &   -0.250 &    61.3 &   31.7  &  72.4   & 68.9   & 20.2  &  41.1  &  31.5 &  47.9  &  23.4    \\
5739.46   &   2.25 &   -0.600 &    58.5 &   29.3  &  66.7   & 65.1   & 12.8  &  34.9  &  29.2 &  42.1  &  20.7    \\
5913.71   &   0.02 &   -4.100 &    35.5 &   10.7  &  65.3   & 45.0   &  ...  &   ...  &   9.7 &  14.6  &   ...    \\
5918.54   &   1.07 &   -1.470 &   115.0 &   63.4  & 131.4   &123.3   &  ...  &  69.5  &  67.2 &  72.1  &  56.0    \\
5944.65   &   0.00 &   -3.910 &    50.6 &   12.0  &  78.2   & 65.0   &  ...  &  21.6  &   ... &  25.4  &   ...    \\
6092.80   &   1.89 &   -1.378 &    49.6 &   24.9  &  63.5   & 57.0   &  ...  &  28.8  &   ... &  31.6  &  14.5    \\
6258.10   &   1.44 &   -0.355 &     ... &    ...  &   ...   &  ...   & 79.3  &   ...  &   ... &   ...  &   ...    \\
6261.10   &   1.43 &   -0.479 &     ... &    ...  &   ...   &  ...   & 79.3  &   ...  &   ... &   ...  &   ...    \\
6273.39   &   0.02 &   -4.170 &    31.0 &    ...  &  58.8   & 42.8   &  ...  &   ...  &   ... &  10.1  &   ...    \\
6706.29   &   1.50 &   -2.780 &     9.7 &    4.7  &  17.2   & 12.8   &  ...  &   ...  &   ... &   3.6  &   ...    \\
6716.71   &   2.49 &   -1.010 &    22.4 &    9.0  &  28.4   & 26.6   &  ...  &  14.8  &   9.7 &  15.5  &   ...    \\
6746.31   &   1.89 &   -2.000 &    17.6 &    ...  &  29.4   & 20.2   &  ...  &   ...  &   ... &  11.5  &   ...    \\
7138.08   &   1.43 &   -2.760 &    14.7 &    3.3  &  23.8   & 15.9   &  ...  &   4.8  &   ... &   9.2  &   ...    \\
7352.16   &   2.49 &   -0.980 &    26.5 &   14.2  &  34.1   & 30.4   &  ...  &  13.3  &   7.8 &  18.7  &   ...    \\
7391.52   &   1.50 &   -2.610 &     ... &    5.5  &  45.5   & 18.3   &  ...  &   ...  &   ... &   ...  &   ...    \\
\hline                  
\end{longtable}
%d\end{landscape}
} 

\onllongtab{12}{
%\begin{landscape}
\setlength\tabcolsep{2.5pt}
\begin{longtable}{lccccccccccc}

%\centering
\caption{Line list and measured equivalent widths given in m$\rm \AA$}             
\label{t:ew5}   \\   
%\centering          
%\begin{tabular}{lcccccccc}     % 12 columns 
%\noalign{\smallskip}
\hline\hline    
\noalign{\smallskip}
\noalign{\vskip 0.05cm} 
$\lambda$ [$\rm \AA$]& $\chi$ [eV] & log$gf$ & HD180928 & HD203344 & HD219615 & HD221345  & HD000787 & HD003546 & HD005268 & HD029139 & HD029503   \\
 (1)      & (2)    & (3)     & (4)      & (5)      & (6)      & (7)       & (8)      & (9)      & (10)     & (11)     &   (12)      \\		      
\hline 
\noalign{\vskip 0.05cm}
\endfirsthead

\multicolumn{12}{c}%
{{\tablename\ \thetable{} -- continued}} \\
\hline \hline 
\noalign{\smallskip}
\noalign{\vskip 0.05cm} 
$\lambda$ [$\rm \AA$]& $\chi$ [eV] & log$gf$ & HD180928 & HD203344 & HD219615 & HD221345  & HD000787 & HD003546 & HD005268 & HD029139 & HD029503 \\
 (1)      & (2)    & (3)     & (4)      & (5)      & (6)      & (7)       & (8)      & (9)      & (10)     & (11)     &   (12)   \\			   
\noalign{\vskip 0.05cm} 
\hline \\
\endhead
\endfoot
\hline
\endlastfoot
\noalign{\vskip 0.05cm}

{\bf FeI} &	   &	      & 	   & 	      &          &          &            &          &            &          &         \\  
%         	   &	      & 	   & 	      & 	 & 	    & 		 & 	    & 		 & 	    &         \\
5560.21   &   4.43 &   -1.120 &    69.7    &   74.5   &   58.5   &    71.6  &     90.0   &    50.4  &     57.3   &    91.0  &     80.4 \\
5633.95   &   4.99 &   -0.180 &    79.8    &   92.0   &   66.8   &    85.4  &    109.5   &    64.0  &     68.6   &     ...  &     92.6 \\
5638.26   &   4.22 &   -0.800 &   102.2    &  106.0   &   83.5   &   100.4  &    137.0   &    80.1  &     84.1   &     ...  &    111.5 \\
5651.47   &   4.47 &   -1.850 &    38.4    &   37.4   &   19.7   &    32.9  &     53.4   &    16.8  &     21.4   &     ...  &     49.1 \\
5662.52   &   4.18 &   -0.573 &   117.5    &  114.7   &   98.3   &   110.0  &    140.7   &    91.4  &    100.7   &     ...  &    135.8 \\
5679.02   &   4.65 &   -0.810 &    72.8    &   77.7   &   58.7   &    73.2  &     95.5   &    54.1  &     60.9   &   106.0  &     85.9 \\
5731.76   &   4.26 &   -1.110 &    87.7    &   87.6   &   66.5   &    77.0  &    109.7   &    61.4  &     66.3   &   117.0  &     99.2 \\
5775.08   &   4.22 &   -1.230 &    80.5    &   84.7   &   61.8   &    78.0  & 	   ...   &    58.9  &     67.3   &   109.0  & 	   ... \\
5778.45   &   2.59 &   -3.430 &    82.1    &   70.9   &   40.5   &    60.4  &    115.0   &    33.6  &     41.4   &   121.0  &     77.8 \\
5811.91   &   4.14 &   -2.440 &    27.3    &   28.0   &   15.3   &    28.0  &     43.4   &    12.1  &     15.4   &    50.4  &     35.4 \\
5853.15   &   1.49 &   -5.260 &    75.0    &   52.0   &   22.5   &    44.8  &    108.0   &    21.8  &     24.2   &   118.1  &     64.9 \\
5902.47   &   4.59 &   -1.880 &     ...    &   34.0   &    ...   &     ...  &     46.3   &    17.1  &     13.9   &     ...  &     36.5 \\
5916.25   &   2.45 &   -2.994 &   114.8    &  105.3   &    ...   &   106.7  &    150.0   &     ...  &     80.8   &     ...  &    121.7 \\
5956.69   &   0.86 &   -4.608 &   156.6    &  133.8   &  104.0   &   120.8  &    207.0   &   100.0  &     97.2   &     ...  &    135.8 \\
6027.05   &   4.08 &   -1.089 &    95.4    &   96.6   &   76.2   &    93.9  &    116.0   &    70.9  &     77.3   &   134.6  &    109.5 \\
6056.00   &   4.73 &   -0.480 &    82.4    &   90.4   &   71.4   &    85.7  &    103.0   &    67.0  &     72.5   &    96.3  &    102.5 \\
6065.48   &   2.61 &   -1.530 &     ...    & 	...   &    ...   &     ...  & 	   ...   &     ...  & 	   ...   &     ...  & 	   ... \\
6078.49   &   4.79 &   -0.400 &    80.8    &   97.0   &   75.2   &    88.7  &    115.0   &    69.3  &     76.2   &   107.2  & 	   ... \\
6093.64   &   4.61 &   -1.430 &    43.4    &   52.3   &   33.0   &    47.8  &     64.2   &    28.0  &     33.7   &     ...  &     60.7 \\
6096.67   &   3.98 &   -1.900 &    61.5    &   66.4   &   44.7   &    63.7  &     85.0   &    38.1  &     47.8   &    81.5  &     76.9 \\
6098.24   &   4.56 &   -1.810 &    37.3    &   39.0   &   19.4   &    31.5  &     60.0   &    16.3  &     22.5   &    63.5  &     45.0 \\
6120.25   &   0.92 &   -5.970 &    73.8    &   49.5   &   23.0   &    45.7  &    121.0   &    14.4  &     22.8   &   110.0  &     72.8 \\
6151.62   &   2.18 &   -3.299 &   122.9    &  103.0   &   78.3   &    98.4  &    167.7   &    74.7  &     78.1   &   158.0  &    119.0 \\
6173.34   &   2.22 &   -2.880 &   140.9    &  126.0   &   98.3   &   120.5  &    181.5   &    93.8  &     99.3   &     ...  &    139.0 \\
6187.99   &   3.94 &   -1.690 &    80.3    &   82.3   &   56.5   &    73.7  & 	   ...   &    48.2  &     57.4   &     ...  & 	   ... \\
6240.65   &   2.22 &   -3.320 &   119.5    &  103.4   &   74.7   &    95.3  &    150.0   &    69.3  &     78.9   &     ...  &    105.7 \\
6246.32   &   3.60 &   -0.877 &     ...    & 	...   &    ...   &     ...  & 	   ...   &     ...  & 	   ...   &     ...  & 	   ... \\
6252.56   &   2.40 &   -1.687 &     ...    & 	...   &    ...   &     ...  &    166.7   &     ...  & 	   ...   &     ...  & 	   ... \\ 
6301.50   &   3.65 &   -0.718 &     ...    &  143.0   &  115.0   &     ...  & 	   ...   &     ...  & 	   ...   &     ...  & 	   ... \\
6302.49   &   3.69 &   -1.310 &     ...    &  112.9   &    ...   &   106.8  & 	   ...   &    88.3  &     95.6   &   162.0  & 	   ... \\
6322.69   &   2.59 &   -2.426 &   132.4    &  128.8   &  102.0   &   121.8  & 	   ...   &    93.1  &    104.1   &   186.2  &    151.0 \\
6392.54   &   2.28 &   -4.070 &    76.6    &   68.1   &   39.3   &    57.3  &    111.0   &    28.8  &     36.6   &   114.0  &     78.5 \\
6393.60   &   2.43 &   -1.580 &     ...    & 	...   &    ...   &     ...  & 	   ...   &     ...  & 	   ...   &     ...  & 	   ... \\
6481.87   &   2.28 &   -2.984 &   138.6    & 	...   &   94.5   &   123.1  &    174.0   &    83.4  &     90.9   &     ...  &    144.5 \\
6518.37   &   2.83 &   -2.570 &   112.6    & 	...   &   88.7   &   104.6  &    148.0   &    79.1  &     79.3   &   158.0  &    105.6 \\
6574.23   &   0.99 &   -5.004 &   134.9    &  105.8   &   74.1   &    97.4  &    169.0   &     ...  &     70.3   &   176.5  &    140.0 \\
6593.87   &   2.43 &   -2.422 &   159.4    &  147.0   &  113.8   &   140.8  &    215.0   &   107.4  &    116.3   &   209.8  &    178.0 \\
6677.99   &   2.69 &   -1.418 &     ...    & 	...   &    ...   &     ...  & 	   ...   &     ...  & 	   ...   &     ...  & 	   ... \\
6703.57   &   2.76 &   -3.080 &    94.2    &   92.6   &   62.0   &    81.3  &    126.0   &    52.9  &     59.1   &   134.0  &     88.0 \\
6725.36   &   4.10 &   -2.260 &    33.9    &   39.7   &   23.3   &    33.6  &     65.0   &    17.4  &     23.1   &     ...  &     49.0 \\
6726.67   &   4.61 &   -1.140 &    61.4    &   68.6   &   51.4   &    60.3  &     79.0   &    40.9  &     49.4   &     ...  &     72.7 \\
6842.69   &   4.64 &   -1.200 &    61.2    & 	...   &    ...   &     ...  &     84.0   &     ...  &     41.4   &     ...  &     69.5 \\
6857.25   &   4.08 &   -2.190 &    46.4    & 	...   &    ...   &     ...  &     63.0   &     ...  &     26.0   &     ...  &     66.0 \\
6858.15   &   4.61 &   -0.930 &    71.4    & 	...   &    ...   &     ...  &     95.0   &     ...  &     54.2   &     ...  &     84.6 \\
7114.55   &   2.69 &   -4.070 &    51.1    & 	...   &    ...   &     ...  &     82.5   &     ...  & 	   ...   &     ...  &     48.5 \\
7421.56   &   4.64 &   -1.680 &    28.3    & 	...   &    ...   &     ...  &     45.0   &     ...  & 	   ...   &     ...  &     47.4 \\
7531.15   &   4.37 &   -0.590 &   104.8    & 	...   &    ...   &     ...  &    154.0   &     ...  & 	   ...   &     ...  &    128.6 \\
7547.90   &   5.10 &   -1.080 &    30.0    & 	...   &    ...   &     ...  & 	   ...   &     ...  & 	   ...   &     ...  & 	   ... \\
7723.21   &   2.28 &   -3.617 &   119.2    & 	...   &    ...   &     ...  & 	   ...   &     ...  & 	   ...   &     ...  & 	   ... \\
	  &	   &	      &  	   & 	      &    	 & 	    & 	   	 & 	    & 	   	 & 	    & 	       \\
{\bf FeII}	   &	      &  	   & 	      &    	 & 	    & 	   	 & 	    & 	   	 & 	    & 	       \\
%	  &	   &	      &  	   & 	      &    	 & 	    & 	   	 & 	    & 	   	 & 	    & 	       \\
5264.81   &   3.23 &   -3.130 &    35.3    &   58.0   &   54.8   &    56.4  &     58.5   &    53.5  & 	   ...   &     ...  &     53.5 \\
5425.26   &   3.20 &   -3.220 &     ...    &   53.4   &   47.1   &    49.0  &     50.0   &    51.3  & 	   ...   &    44.7  &     49.2 \\
5435.26   &   3.20 &   -3.220 &    36.0    & 	...   &    ...   &     ...  & 	   ...   &     ...  & 	   ...   &     ...  & 	   ... \\ 
6247.56   &   3.89 &   -2.300 &    38.3    &   57.5   &   57.2   &    54.3  & 	   ...   &    60.7  &     61.4   &     ...  &     49.9 \\
6369.46   &   2.89 &   -4.110 &     ...    &   32.5   &   25.6   &    29.4  & 	   ...   &    27.9  &     30.8   &     ...  &     29.1 \\
6432.68   &   2.89 &   -3.570 &    36.6    &   51.5   &   50.6   &    53.4  &     53.6   &    54.6  &     58.7   &     ...  &     52.9 \\ 
6456.38   &   3.90 &   -2.050 &    40.2    &   64.0   &   64.2   &    64.2  &     58.2   &    76.2  &     73.9   &    50.4  &     64.0 \\
6516.08   &   2.89 &   -3.310 &    51.7    & 	...   &   65.3   &     ...  &     69.0   &    66.3  &     71.4   &     ...  & 	   ... \\
	  &	   &	      &  	   & 	      &    	 & 	    & 	   	 & 	    & 	   	 & 	    & 	       \\
{\bf [O\,{\sc i}]}	   &	      &  	   & 	      &    	 & 	    & 	   	 & 	    & 	   	 & 	    & 	       \\
%	  &	   &	      &  	   & 	      &    	 & 	    & 	   	 & 	    & 	   	 & 	    & 	       \\
6300.30   &   0.00 &   -9.720 &    72.8    &   37.0   &   31.7   &    58.0  & 	   ...   &    23.0  & 	   ...   &    66.0  & 	   ... \\
6363.78   &   0.02 &  -10.190 &    36.1    &   17.0   &   14.5   &    18.3  &     48.0   &     ...  &     12.8   &    42.0  &     14.0 \\
	  &	   &	      &  	   & 	      &    	 & 	    & 	   	 & 	    & 	   	 & 	    & 	       \\
{\bf NaI} &	   &	      &  	   & 	      &    	 & 	    & 	   	 & 	    & 	   	 & 	    & 	       \\
%   	  &	   &	      &  	   & 	      &    	 & 	    & 	   	 & 	    & 	   	 & 	    & 	       \\
5682.64   &   2.10 &   -0.706 &     ...    & 	...   &    ...   &   136.8  & 	   ...   &    91.4  &     91.4   &     ...  & 	   ... \\
5688.20   &   2.10 &   -0.406 &   164.9    &  144.0   &  119.2   &   138.2  &    209.0   &   107.8  &    114.6   &   209.0  &    177.0 \\
6154.23   &   2.10 &   -1.547 &    96.2    &   76.0   &   46.8   &    67.6  &    134.4   &    31.8  &     33.9   &   145.5  &     95.8 \\
6160.75   &   2.10 &   -1.246 &   116.6    &   99.0   &   63.9   &    85.7  &    156.3   &    47.1  &     52.3   &   182.0  &    121.0 \\
   	  &	   &	      &  	   & 	      &    	 & 	    & 	   	 & 	    & 	   	 & 	    & 	       \\
{\bf MgI} &	   &	      &  	   & 	      &    	 & 	    & 	   	 & 	    & 	   	 & 	    & 	       \\
%	  &	   &	      &     ...    & 	...   &    ...   &     ...  & 	   ...   &     ...  & 	   ...   &     ...  & 	   ... \\
4702.99   &   4.35 &   -0.471 &     ...    & 	...   &    ...   &     ...  & 	   ...   &     ...  & 	   ...   &     ...  & 	   ... \\
4730.03   &   4.35 &   -2.389 &     ...    & 	...   &    ...   &     ...  & 	   ...   &     ...  &      ...   &     ...  & 	   ... \\
5528.40   &   4.35 &   -0.522 &     ...    &    ...   &    ...   &     ...  & 	   ...   &     ...  &    205.9   &     ...  &      ... \\
5711.09   &   4.34 &   -1.729 &   154.9    &  145.8   &  118.1   &   141.9  &    157.5   &   107.0  &    114.6   &   162.5  &    157.3 \\
6318.72   &   5.11 &   -1.945 &    84.9    &   78.0   &   53.0   &    82.2  &     93.8   &    41.3  &     46.4   &     ...  &     81.0 \\
6319.24   &   5.11 &   -2.165 &    62.0    &   65.1   &   46.0   &    57.7  &     63.2   &    31.8  &     29.3   &     ...  &     61.8 \\
6765.45   &   5.75 &   -2.000 &    29.8    & 	...   &    ...   &     ...  & 	   ...   &    12.6  &     15.3   &     ...  &     26.0 \\
6894.92   &   5.75 &   -1.620 &    50.6    & 	...   &    ...   &     ...  &     50.9   &     ...  & 	   ...   &     ...  &     52.5 \\
7387.69   &   5.75 &   -1.070 &    79.2    & 	...   &    ...   &     ...  & 	   ...   &     ...  & 	   ...   &     ...  & 	   ... \\
	  &	   &	      &  	   & 	      &    	 & 	    & 	   	 & 	    & 	   	 & 	    & 	       \\
{\bf AlI} &	   &	      &  	   & 	      &    	 & 	    & 	   	 & 	    & 	   	 & 	    & 	       \\
%	  &	   &	      &  	   & 	      &    	 & 	    & 	   	 & 	    & 	   	 & 	    & 	       \\
6696.02   &   3.14 &   -1.481 &   118.3    &   94.0   &   52.0   &    78.0  &    139.0   &    46.9  &     47.4   &   143.0  &     95.6 \\
6698.67   &   3.14 &   -1.782 &    76.6    &   64.3   &   33.3   &    52.9  &    105.0   &    25.1  &     26.6   &   120.0  &     79.0 \\
	  &	   &	      &  	   & 	      &    	 & 	    & 	   	 & 	    & 	   	 & 	    & 	       \\
{\bf SiI} &	   &	      &  	   & 	      &    	 & 	    & 	   	 & 	    & 	   	 & 	    & 	       \\
%	  &	   &	      &  	   & 	      &    	 & 	    & 	   	 & 	    & 	   	 & 	    & 	       \\
5488.98   &   5.61 &   -1.690 &    24.9    &   37.0   &   25.8   &    35.2  &     38.1   &    23.8  &     21.5   &     ...  &     36.8 \\
5701.10   &   4.93 &   -1.950 &    56.6    &   64.7   &   54.0   &    55.2  &     55.6   &    48.0  &     45.3   &     ...  &     58.7 \\
5772.15   &   5.08 &   -1.740 &     ...    & 	...   &    ...   &     ...  & 	   ...   &     ...  & 	   ...   &     ...  & 	   ... \\
6142.48   &   5.62 &   -1.410 &    29.1    &   43.5   &   34.5   &    44.1  &     37.0   &    34.0  &     30.6   &    33.7  &     45.7 \\
7235.33   &   5.62 &   -1.390 &     ...    & 	...   &    ...   &     ...  & 	   ...   &     ...  & 	   ...   &     ...  & 	   ... \\ 
7235.82   &   5.62 &   -1.600 &     ...    & 	...   &    ...   &     ...  & 	   ...   &     ...  & 	   ...   &     ...  & 	   ... \\
7250.63   &   5.62 &   -1.050 &    56.5    & 	...   &    ...   &     ...  & 	   ...   &     ...  & 	   ...   &     ...  & 	   ... \\
7423.50   &   5.62 &   -0.420 &    79.4    & 	...   &    ...   &     ...  &     91.7   &     ...  & 	   ...   &     ...  &    114.9 \\
7800.00   &   6.18 &   -0.710 &    27.4    & 	...   &    ...   &     ...  &     41.7   &     ...  & 	   ...   &     ...  &     55.1 \\
   	  &	   &	      &  	   & 	      &    	 & 	    & 	   	 & 	    & 	   	 & 	    & 	       \\
{\bf CaI} &	   &	      &  	   & 	      &    	 & 	    & 	   	 & 	    & 	   	 & 	    & 	       \\
%	  &	   &	      &  	   & 	      &    	 & 	    & 	   	 & 	    & 	   	 & 	    & 	       \\
5512.98   &   2.93 &   -0.464 &   133.1    &  118.5   &   93.5   &   113.3  &    163.0   &    86.5  &     90.5   &   167.9  &    128.5 \\
5590.11   &   2.52 &   -0.571 &   149.7    &  131.0   &  109.0   &   124.3  &    168.0   &    99.1  &    101.9   &   190.0  &    142.0 \\
5867.56   &   2.93 &   -1.570 &    78.3    &   59.4   &   33.3   &    53.0  &     92.0   &    28.6  &     28.4   &     ...  &     72.8 \\
6156.02   &   2.52 &   -2.420 &    55.1    &   35.2   &   15.0   &    30.9  &     86.2   &    13.2  &     11.8   &    91.5  &     43.2 \\
6166.44   &   2.52 &   -1.142 &   135.2    &  109.0   &   86.0   &   105.2  &    154.0   &    76.7  &     80.7   &     ...  &    121.0 \\
6169.04   &   2.52 &   -0.797 &   161.2    &  131.8   &  106.0   &   128.1  &    200.0   &    97.8  &    102.2   &     ...  &    145.0 \\
6455.60   &   2.52 &   -1.340 &   124.4    &  100.5   &   74.8   &    97.0  &    156.2   &    64.2  &     71.9   &   143.4  &    128.5 \\
6471.66   &   2.52 &   -0.686 &   159.9    &  156.0   &  113.8   &   131.2  &    190.0   &   105.1  &    110.1   &   182.8  &    139.0 \\
6499.65   &   2.52 &   -0.818 &   151.7    &  142.0   &  105.0   &   121.0  &    190.8   &   108.0  &    101.5   &   186.5  &    143.0 \\
  	  &	   &	      &  	   & 	      &    	 & 	    & 	   	 & 	    & 	   	 & 	    & 	       \\
{\bf TiI} &	   &	      &  	   & 	      &    	 & 	    & 	   	 & 	    & 	   	 & 	    & 	       \\
%	  &	   &	      &  	   & 	      &    	 & 	    & 	   	 & 	    & 	   	 & 	    & 	       \\
5020.03   &   0.84 &   -0.195 &     ...    & 	...   &    ...   &     ...  & 	   ...   &     ...  & 	   ...   &     ...  & 	   ... \\
5024.84   &   0.82 &   -0.362 &     ...    & 	...   &    ...   &     ...  & 	   ...   &     ...  & 	   ...   &     ...  & 	   ... \\
5210.39   &   0.05 &   -0.700 &     ...    & 	...   &    ...   &     ...  & 	   ...   &     ...  & 	   ...   &     ...  & 	   ... \\
5453.64   &   1.44 &   -1.610 &   101.8    &   54.0   &   25.4   &    46.7  &    130.0   &    14.3  &     18.1   &     ...  &     65.0 \\
5460.47   &   0.05 &   -2.804 &     ...    & 	...   &    ...   &     ...  & 	   ...   &     ...  &     43.6   &     ...  & 	   ... \\
5648.57   &   2.50 &   -0.250 &    85.3    &   52.9   &   26.3   &    48.0  &    100.0   &    19.5  &     20.6   &     ...  &     62.6 \\
5739.46   &   2.25 &   -0.600 &    81.0    &   47.5   &   20.6   &    41.9  &     95.0   &    22.2  &     17.2   &   119.0  &     56.8 \\
5913.71   &   0.02 &   -4.100 &    87.6    &   20.5   &    ...   &    20.6  &    122.5   &     ...  & 	   ...   &     ...  &     31.0 \\
5918.54   &   1.07 &   -1.470 &   135.3    &   79.2   &   51.2   &    79.7  &    159.0   &    37.4  & 	   ...   &     ...  &    112.5 \\
5944.65   &   0.00 &   -3.910 &   101.3    &   24.0   &    ...   &    20.2  &    134.0   &     ...  & 	   ...   &     ...  &     43.7 \\
6092.80   &   1.89 &   -1.378 &    77.9    &   36.0   &   14.0   &    33.2  &     98.4   &     8.3  &     12.6   &   101.0  &     48.0 \\
6258.10   &   1.44 &   -0.355 &     ...    & 	...   &    ...   &     ...  & 	   ...   &     ...  &     84.3   &     ...  & 	   ... \\
6261.10   &   1.43 &   -0.479 &     ...    & 	...   &    ...   &     ...  & 	   ...   &     ...  &     86.0   &     ...  & 	   ... \\
6273.39   &   0.02 &   -4.170 &    75.8    &   14.0   &    ...   &    13.8  &    115.0   &     ...  & 	   ...   &     ...  &     26.0 \\
6706.29   &   1.50 &   -2.780 &    25.0    & 	...   &    ...   &     ...  &     45.0   &     ...  & 	   ...   &    62.8  & 	   7.8 \\
6716.71   &   2.49 &   -1.010 &    48.9    &   14.9   &    7.0   &     ...  &     73.0   &     ...  & 	   4.2   &   102.0  &     25.6 \\
6746.31   &   1.89 &   -2.000 &    41.8    & 	...   &    ...   &     ...  &     68.0   &     ...  & 	   ...   &     ...  &     19.8 \\
7138.08   &   1.43 &   -2.760 &    37.2    & 	...   &    ...   &     ...  &     85.0   &     ...  & 	   ...   &     ...  &     10.5 \\
7352.16   &   2.49 &   -0.980 &    41.9    & 	...   &    ...   &     ...  &     73.0   &     ...  & 	   ...   &     ...  &     32.1 \\
7391.52   &   1.50 &   -2.610 &    46.8    & 	...   &    ...   &     ...  & 	   ...   &     ...  & 	   ...   &     ...  & 	   ... \\
\hline                  
\end{longtable}
%d\end{landscape}
} 

\onllongtab{13}{
%\begin{landscape}
\setlength\tabcolsep{2.5pt}
\begin{longtable}{lccccccccccc}

%\centering
\caption{Line list and measured equivalent widths given in m$\rm \AA$}             
\label{t:ew6}   \\   
%\centering          
%\begin{tabular}{lcccccccc}     % 12 columns 
%\noalign{\smallskip}
\hline\hline    
\noalign{\smallskip}
\noalign{\vskip 0.05cm} 
$\lambda$ [$\rm \AA$]& $\chi$ [eV]& log$gf$ & HD030608 & HD045415 & HD050778 & HD073017  & HD099648 & HD100920 & HD115478 & HD116976 & HD117220  \\
 (1)      & (2)    & (3)     & (4)      & (5)      & (6)      & (7)       & (8)      & (9)      & (10)     & (11)     &   (12)      \\		      
\hline 
\noalign{\vskip 0.05cm}
\endfirsthead

\multicolumn{12}{c}%
{{\tablename\ \thetable{} -- continued}} \\
\hline \hline 
\noalign{\smallskip}
\noalign{\vskip 0.05cm} 
$\lambda$ [$\rm \AA$]& $\chi$ [eV] & log$gf$ & HD030608 & HD045415 & HD050778 & HD073017  & HD099648 & HD100920 & HD115478 & HD116976 & HD117220  \\
 (1)      & (2)    & (3)     & (4)      & (5)      & (6)      & (7)       & (8)      & (9)      & (10)     & (11)     &   (12)      \\		      
\noalign{\vskip 0.05cm} 
\hline \\
\endhead
\endfoot
\hline
\endlastfoot
\noalign{\vskip 0.05cm}

{\bf FeI} &	   &	      & 	   &          &          &         &          &          &          &          &            \\ 
%         	   &	      & 	   & 	      & 	 &	   &	      & 	 &	    &	       &             \\
5560.21   &   4.43 &   -1.120 &     69.5   &   77.7   &   74.7   &   58.7  &	82.9  &    75.2  &    86.4  &	 98.4  &    36.9    \\
5633.95   &   4.99 &   -0.180 &     80.3   &   90.9   &   91.9   &   70.6  &	99.6  &    87.9  &   103.8  &	110.8  &    45.8    \\
5638.26   &   4.22 &   -0.800 &     99.6   &  108.9   &  113.0   &   85.8  &   118.9  &   102.3  &   121.5  &	122.2  &    61.3    \\
5651.47   &   4.47 &   -1.850 &     33.7   &   43.2   &   46.2   &   25.3  &	42.7  &    39.4  &    56.2  &	 56.5  &    11.4    \\
5662.52   &   4.18 &   -0.573 &    115.0   &  124.2   &  128.5   &   96.0  &   138.0  &   121.3  &   138.8  &	144.6  &    76.5    \\
5679.02   &   4.65 &   -0.810 &     69.7   &   81.1   &    ...   &   62.6  &	88.0  &    75.7  &    87.0  &	 96.4  &    42.4    \\
5731.76   &   4.26 &   -1.110 &     83.0   &   88.9   &   96.0   &   66.0  &   102.4  &    86.3  &   105.1  &	108.8  &    45.0    \\
5775.08   &   4.22 &   -1.230 &      ...   &   86.0   &    ...   &   64.4  &   101.7  &    85.0  &   102.1  &	106.7  &    44.3    \\
5778.45   &   2.59 &   -3.430 &     66.4   &	...   &   95.5   &   46.1  &	74.2  &    64.7  &    97.9  &	 91.7  &     ...    \\
5811.91   &   4.14 &   -2.440 &     25.2   &	...   &   35.8   &   16.9  &	32.1  &    29.2  &    42.5  &	 44.3  &     7.1    \\
5853.15   &   1.49 &   -5.260 &     48.8   &   49.8   &   90.0   &   34.8  &	46.6  &    43.3  &    81.6  &	 69.3  &    13.0    \\
5902.47   &   4.59 &   -1.880 &     25.5   &   31.2   &   38.1   &   22.2  &	36.5  &    32.8  &    41.1  &	 51.4  &     ...    \\
5916.25   &   2.45 &   -2.994 &    105.5   &  108.4   &  130.0   &    ...  &   116.5  &   108.3  &   136.4  &	  ...  &    57.2    \\
5956.69   &   0.86 &   -4.608 &    125.0   &  123.4   &  186.0   &   98.9  &   132.1  &   116.2  &   161.8  &	  ...  &    67.8    \\
6027.05   &   4.08 &   -1.089 &     88.0   &  100.3   &   98.0   &   76.1  &   114.6  &    99.3  &   111.3  &	122.0  &    54.0    \\
6056.00   &   4.73 &   -0.480 &     85.7   &   96.3   &   90.0   &   75.9  &   106.1  &    93.8  &   103.5  &	119.2  &    54.7    \\
6065.48   &   2.61 &   -1.530 &      ...   &	...   &    ...   &    ...  &	 ...  &     ...  &     ...  &	  ...  &     ...    \\
6078.49   &   4.79 &   -0.400 &     92.1   &  101.5   &    ...   &   76.7  &   106.7  &    96.8  &   106.7  &	118.8  &    55.5    \\
6093.64   &   4.61 &   -1.430 &     47.7   &   57.9   &   55.0   &   36.4  &	 ...  &    54.9  &    68.9  &	 74.0  &    22.3    \\
6096.67   &   3.98 &   -1.900 &     62.6   &   72.1   &   77.4   &   47.7  &	77.2  &    71.0  &    81.9  &	 82.1  &    26.6    \\
6098.24   &   4.56 &   -1.810 &     37.0   &   45.8   &   46.7   &   23.7  &	 ...  &    40.2  &    54.5  &	 56.2  &     ...    \\
6120.25   &   0.92 &   -5.970 &     50.4   &   52.9   &   97.7   &   28.8  &	47.7  &    40.3  &    83.5  &	 67.4  &    10.8    \\
6151.62   &   2.18 &   -3.299 &     98.8   &  104.7   &  136.0   &   85.2  &   112.0  &    99.1  &   133.6  &	  ...  &    59.1    \\
6173.34   &   2.22 &   -2.880 &    119.7   &  128.4   &  155.7   &   98.7  &   138.1  &   118.2  &   154.6  &	150.7  &    71.9    \\
6187.99   &   3.94 &   -1.690 &      ...   &   84.4   &    ...   &   60.8  &	94.2  &    78.4  &    97.2  &	102.3  &    34.1    \\
6240.65   &   2.22 &   -3.320 &    103.0   &  106.2   &  143.4   &   78.9  &   108.7  &   101.0  &   130.6  &	126.3  &    49.0    \\
6246.32   &   3.60 &   -0.877 &      ...   &	...   &    ...   &    ...  &	 ...  &     ...  &     ...  &	  ...  &     ...    \\
6252.56   &   2.40 &   -1.687 &      ...   &	...   &    ...   &    ...  &	 ...  &     ...  &     ...  &	  ...  &     ...    \\ 
6301.50   &   3.65 &   -0.718 &      ...   &	...   &    ...   &    ...  &   161.6  &   145.0  &   173.6  &	177.4  &    99.7    \\
6302.49   &   3.69 &   -1.310 &      ...   &  121.0   &    ...   &   92.5  &   128.1  &   121.0  &   137.7  &	148.5  &     ...    \\
6322.69   &   2.59 &   -2.426 &    129.0   &  131.2   &  141.5   &  103.9  &   138.4  &   121.2  &   155.8  &	151.4  &    76.0    \\
6392.54   &   2.28 &   -4.070 &     59.5   &   67.1   &   86.0   &   47.7  &	62.0  &    63.1  &    93.0  &	 87.5  &    18.2    \\
6393.60   &   2.43 &   -1.580 &      ...   &	...   &    ...   &    ...  &	 ...  &     ...  &     ...  &	  ...  &     ...    \\
6481.87   &   2.28 &   -2.984 &    115.0   &  125.9   &  155.5   &   99.4  &   131.9  &   119.3  &   157.5  &	152.0  &    69.8    \\
6518.37   &   2.83 &   -2.570 &     97.2   &  106.6   &  128.0   &    ...  &   111.0  &   101.6  &   134.4  &	129.6  &    59.3    \\
6574.23   &   0.99 &   -5.004 &    100.5   &  109.0   &  163.0   &   78.2  &   105.9  &    94.9  &   143.5  &	126.0  &    43.7    \\
6593.87   &   2.43 &   -2.422 &    137.9   &  147.3   &  175.0   &  117.3  &   160.6  &   140.8  &   184.3  &	181.8  &    85.1    \\
6677.99   &   2.69 &   -1.418 &      ...   &	...   &    ...   &    ...  &	 ...  &     ...  &     ...  &	  ...  &     ...    \\
6703.57   &   2.76 &   -3.080 &     79.2   &   86.9   &  112.0   &   63.8  &	99.8  &    84.4  &   116.1  &	  ...  &    36.7    \\
6725.36   &   4.10 &   -2.260 &     37.0   &   43.2   &   49.3   &   25.2  &	46.9  &    40.9  &    54.9  &	 58.7  &    10.6    \\
6726.67   &   4.61 &   -1.140 &     62.5   &   71.7   &   64.0   &   50.2  &	80.2  &    70.2  &    81.7  &	 91.4  &    31.2    \\
6842.69   &   4.64 &   -1.200 &     56.6   &   67.4   &   60.5   &    ...  &	80.4  &    68.3  &    81.2  &	 91.2  &    31.0    \\
6857.25   &   4.08 &   -2.190 &     46.5   &   51.2   &   52.6   &    ...  &	55.4  &    53.3  &    61.8  &	 72.2  &     ...    \\
6858.15   &   4.61 &   -0.930 &     70.7   &   80.1   &   91.5   &    ...  &	91.7  &    82.2  &    89.3  &	106.2  &    40.2    \\
7114.55   &   2.69 &   -4.070 &     36.1   &   41.4   &   63.0   &    ...  &	32.5  &    31.5  &    62.9  &	 55.2  &    11.0    \\
7421.56   &   4.64 &   -1.680 &     31.4   &   38.7   &   33.5   &    ...  &	43.1  &    43.1  &    50.1  &	 55.4  &     ...    \\
7531.15   &   4.37 &   -0.590 &    113.5   &  122.6   &    ...   &    ...  &   137.9  &   117.5  &   132.3  &	154.3  &    66.9    \\
7547.90   &   5.10 &   -1.080 &      ...   &   44.5   &    ...   &    ...  &	 ...  &    36.6  &    50.5  &	 59.5  &     9.9    \\
7723.21   &   2.28 &   -3.617 &      ...   &  100.0   &    ...   &    ...  &   109.7  &    93.8  &   128.5  &	123.3  &    50.1    \\
	  &	   &	      &  	   &	      &   	 &	   &	      &   	 &	    &	       &  	    \\
{\bf FeII}	   &	      &  	   &	      &   	 &	   &	      &   	 &	    &	       &  	    \\
%	  &	   &	      &  	   &	      &   	 &	   &	      &   	 &	    &	       &  	    \\
5264.81   &   3.23 &   -3.130 &     53.8   &   69.5   &   48.9   &   50.7  &	79.4  &    62.5  &    56.7  &	 66.8  &    36.5    \\
5425.26   &   3.20 &   -3.220 &     48.2   &   55.9   &   42.8   &   42.8  &	 ...  &    57.2  &    50.5  &	 68.7  &    32.4    \\
5435.26   &   3.20 &   -3.220 &      ...   &	...   &    ...   &    ...  &	 ...  &     ...  &     ...  &	  ...  &     ...    \\ 
6247.56   &   3.89 &   -2.300 &     53.5   &   62.1   &    ...   &   46.4  &	90.0  &    70.6  &    50.7  &	 76.9  &    38.7    \\
6369.46   &   2.89 &   -4.110 &     28.0   &   35.6   &    ...   &   24.4  &	55.9  &    38.0  &    29.4  &	 44.2  &    16.8    \\
6432.68   &   2.89 &   -3.570 &     48.8   &   62.7   &   46.0   &   45.4  &	80.9  &    62.8  &    48.7  &	 64.8  &    30.9    \\ 
6456.38   &   3.90 &   -2.050 &     63.5   &   75.4   &   46.5   &   61.3  &   104.4  &    80.4  &    55.5  &	 86.9  &    45.8    \\
6516.08   &   2.89 &   -3.310 &     62.0   &   78.9   &   54.2   &    ...  &	98.8  &    72.9  &    63.0  &	 84.3  &    47.7    \\
	  &	   &	      &  	   &	      &   	 &	   &	      &   	 &	    &	       &  	    \\
{\bf [O\,{\sc i}]}	   &	      &  	   &	      &   	 &	   &	      &   	 &	    &	       &  	    \\
%	  &	   &	      &  	   &	      &   	 &	   &	      &   	 &	    &	       &  	    \\
6300.30   &   0.00 &   -9.720 &      ...   &   28.0   &    ...   &   18.5  &	40.0  &    29.0  &    47.0  &	 38.7  &    18.0    \\
6363.78   &   0.02 &  -10.190 &     15.8   &   13.0   &   37.4   &   11.0  &	15.0  &    16.0  &     ...  &	 24.4  &     7.0    \\
	  &	   &	      &  	   &	      &   	 &	   &	      &   	 &	    &	       &  	    \\
{\bf NaI} &	   &	      &  	   &	      &   	 &	   &	      &   	 &	    &	       &  	    \\
%   	  &	   &	      &  	   &	      &   	 &	   &	      &   	 &	    &	       &  	    \\
5682.64   &   2.10 &   -0.706 &      ...   &  117.2   &    ...   &  114.8  &	 ...  &   150.6  &     ...  &	       &  	    \\
5688.20   &   2.10 &   -0.406 &    136.0   &  148.8   &  173.0   &  123.3  &   166.0  &   146.3  &   174.6  &	192.9  &    94.5    \\
6154.23   &   2.10 &   -1.547 &     66.7   &   78.6   &  102.0   &   51.5  &	91.7  &    69.7  &   115.7  &	125.0  &    20.4    \\
6160.75   &   2.10 &   -1.246 &     89.5   &  100.2   &  130.0   &   71.3  &   111.6  &    89.6  &   127.1  &	142.8  &    36.3    \\
   	  &	   &	      &  	   &	      &   	 &	   &	      &   	 &	    &	       &  	    \\
{\bf MgI} &	   &	      &  	   &	      &   	 &	   &	      &   	 &	    &	       &  	    \\
%	  &	   &	      &      ...   &	...   &    ...   &    ...  &	 ...  &     ...  &     ...  &	       &  	    \\
4702.99   &   4.35 &   -0.471 &      ...   &	...   &    ...   &    ...  &	 ...  &     ...  &     ...  &	       &  	    \\
4730.03   &   4.35 &   -2.389 &      ...   &	...   &    ...   &    ...  &	 ...  &     ...  &     ...  &	       &  	    \\
5528.40   &   4.35 &   -0.522 &      ...   &	...   &    ...   &    ...  &	 ...  &     ...  &     ...  &	...    &    ...     \\
5711.09   &   4.34 &   -1.729 &    130.0   &  139.6   &  153.6   &  114.0  &   137.7  &   139.2  &   157.9  &	161.7  &    94.7    \\
6318.72   &   5.11 &   -1.945 &     64.0   &   81.6   &   73.4   &   56.2  &	79.9  &    69.5  &    78.8  &	 91.4  &    30.2    \\
6319.24   &   5.11 &   -2.165 &     44.0   &   50.9   &   52.1   &   36.6  &	51.6  &    46.7  &    65.0  &	 75.8  &    26.4    \\
6765.45   &   5.75 &   -2.000 &     18.1   &   27.5   &   32.2   &    ...  &	31.1  &    18.6  &    41.1  &	 42.0  &     7.1    \\
6894.92   &   5.75 &   -1.620 &     33.6   &   69.4   &   46.0   &    ...  &	46.2  &    47.1  &    64.0  &	 72.4  &     ...    \\
7387.69   &   5.75 &   -1.070 &      ...   &   90.3   &    ...   &    ...  &	92.9  &    87.3  &   101.8  &	125.1  &    47.1    \\
	  &	   &	      &  	   &	      &   	 &	   &	      &   	 &	    &	       &  	    \\
{\bf AlI} &	   &	      &  	   &	      &   	 &	   &	      &   	 &	    &	       &  	    \\
%	  &	   &	      &  	   &	      &   	 &	   &	      &   	 &	    &	       &  	    \\
6696.02   &   3.14 &   -1.481 &     67.8   &   76.1   &   98.7   &    ...  &	71.8  &    70.0  &   108.2  &	115.6  &    30.6    \\
6698.67   &   3.14 &   -1.782 &     45.0   &   51.9   &   82.0   &   31.2  &	50.2  &    40.0  &    88.8  &	 81.5  &    14.9    \\
	  &	   &	      &  	   &	      &   	 &	   &	      &   	 &	    &	       &  	    \\
{\bf SiI} &	   &	      &  	   &	      &   	 &	   &	      &   	 &	    &	       &  	    \\
%	  &	   &	      &  	   &	      &   	 &	   &	      &   	 &	    &	       &  	    \\
5488.98   &   5.61 &   -1.690 &     24.0   &   35.3   &   29.0   &   21.8  &	49.2  &    29.7  &    39.0  &	 56.0  &    14.6    \\
5701.10   &   4.93 &   -1.950 &     50.4   &   60.6   &   48.0   &   41.4  &	71.1  &    55.9  &    60.0  &	 78.2  &    40.5    \\
5772.15   &   5.08 &   -1.740 &      ...   &	...   &    ...   &    ...  &	 ...  &     ...  &     ...  &	  ...  &     ...    \\
6142.48   &   5.62 &   -1.410 &     36.0   &   44.0   &   30.0   &   31.3  &	61.5  &    46.3  &    38.4  &	 58.4  &    23.1    \\
7235.33   &   5.62 &   -1.390 &      ...   &   47.6   &    ...   &    ...  &	 ...  &    50.3  &    44.0  &	  ...  &     ...    \\ 
7235.82   &   5.62 &   -1.600 &      ...   &   37.7   &    ...   &    ...  &	 ...  &     ...  &     ...  &	 46.4  &     ...    \\
7250.63   &   5.62 &   -1.050 &      ...   &   58.3   &    ...   &    ...  &	 ...  &    67.1  &     ...  &	 95.6  &     ...    \\
7423.50   &   5.62 &   -0.420 &     96.0   &  117.2   &   82.0   &    ...  &   119.8  &   109.3  &    95.7  &	123.1  &    74.5    \\
7800.00   &   6.18 &   -0.710 &     45.0   &   53.0   &   35.4   &    ...  &	68.1  &    57.2  &     ...  &	  ...  &    24.3    \\
   	  &	   &	      &  	   &	      &   	 &	   &	      &   	 &	    &	       &  	    \\
{\bf CaI} &	   &	      &  	   &	      &   	 &	   &	      &   	 &	    &	       &  	    \\
%	  &	   &	      &  	   &	      &   	 &	   &	      &   	 &	    &	       &  	    \\
5512.98   &   2.93 &   -0.464 &    108.0   &  119.4   &  141.0   &   93.9  &   124.1  &   112.1  &   144.6  &	134.7  &    74.7    \\
5590.11   &   2.52 &   -0.571 &    119.5   &  124.9   &  152.5   &  103.1  &   130.1  &   120.1  &   159.0  &	134.5  &    85.1    \\
5867.56   &   2.93 &   -1.570 &     52.9   &   56.8   &   83.0   &   36.3  &	52.9  &    48.6  &    87.5  &	 73.4  &    18.7    \\
6156.02   &   2.52 &   -2.420 &     26.9   &   35.3   &   62.5   &   17.8  &	37.4  &    28.3  &    63.9  &	 44.8  &     7.6    \\
6166.44   &   2.52 &   -1.142 &    101.9   &  112.0   &  138.9   &   86.1  &   113.5  &   103.7  &   140.7  &	126.9  &    65.1    \\
6169.04   &   2.52 &   -0.797 &    123.5   &  134.5   &  167.0   &  105.7  &   138.7  &   125.6  &   173.0  &	158.4  &    85.5    \\
6455.60   &   2.52 &   -1.340 &     94.0   &  106.2   &  127.2   &   78.0  &   102.3  &    93.0  &   131.0  &	122.5  &    49.7    \\
6471.66   &   2.52 &   -0.686 &    126.8   &  136.4   &  174.5   &  116.3  &   146.5  &   128.0  &   166.5  &	158.9  &    84.9    \\
6499.65   &   2.52 &   -0.818 &    124.3   &  132.8   &  170.0   &  107.0  &   138.3  &   125.1  &   160.5  &	152.5  &    80.8    \\
  	  &	   &	      &  	   &	      &   	 &	   &	      &   	 &	    &	       &  	    \\
{\bf TiI} &	   &	      &  	   &	      &   	 &	   &	      &   	 &	    &	       &  	    \\
%	  &	   &	      &  	   &	      &   	 &	   &	      &   	 &	    &	       &  	    \\
5020.03   &   0.84 &   -0.195 &      ...   &	...   &    ...   &    ...  &	 ...  &     ...  &     ...  &	  ...  &     ...    \\
5024.84   &   0.82 &   -0.362 &      ...   &	...   &    ...   &    ...  &	 ...  &     ...  &     ...  &	  ...  &     ...    \\
5210.39   &   0.05 &   -0.700 &      ...   &	...   &    ...   &    ...  &	 ...  &     ...  &     ...  &	  ...  &     ...    \\
5453.64   &   1.44 &   -1.610 &     43.0   &   45.1   &  111.0   &   23.5  &	30.0  &    30.7  &    92.0  &	 61.3  &     8.1    \\
5460.47   &   0.05 &   -2.804 &      ...   &	...   &    ...   &    ...  &	 ...  &     ...  &     ...  &	  ...  &     ...    \\
5648.57   &   2.50 &   -0.250 &     39.3   &   46.5   &   89.5   &   28.1  &	35.0  &    39.0  &    89.3  &	 64.8  &    12.3    \\
5739.46   &   2.25 &   -0.600 &     37.6   &   37.9   &   86.0   &   21.9  &	30.4  &    33.2  &    79.7  &	 53.2  &    10.7    \\
5913.71   &   0.02 &   -4.100 &     16.8   &	9.9   &   94.0   &    ...  &	 ...  &    10.0  &    67.5  &	 25.0  &     1.7    \\
5918.54   &   1.07 &   -1.470 &     89.0   &   69.0   &  148.0   &   50.3  &	65.0  &    64.0  &   125.4  &	 87.6  &    27.7    \\
5944.65   &   0.00 &   -3.910 &     14.5   &   17.5   &  126.5   &   10.5  &	15.2  &    16.9  &    84.9  &	 30.9  &     ...    \\
6092.80   &   1.89 &   -1.378 &     27.3   &   31.6   &   84.0   &   15.2  &	22.8  &    25.3  &    76.5  &	 44.3  &     ...    \\
6258.10   &   1.44 &   -0.355 &      ...   &	...   &    ...   &    ...  &	 ...  &     ...  &     ...  &	  ...  &     ...    \\
6261.10   &   1.43 &   -0.479 &      ...   &	...   &    ...   &    ...  &	 ...  &     ...  &     ...  &	  ...  &     ...    \\
6273.39   &   0.02 &   -4.170 &     12.2   &	9.0   &   95.3   &    6.2  &	 4.4  &     ...  &    63.4  &	 15.6  &     ...    \\
6706.29   &   1.50 &   -2.780 &      ...   &	...   &   29.3   &    ...  &	 ...  &     ...  &    24.6  &	 10.0  &     ...    \\
6716.71   &   2.49 &   -1.010 &     13.4   &   13.8   &   53.0   &    6.3  &	 8.7  &    10.9  &    42.9  &	 21.5  &     ...    \\
6746.31   &   1.89 &   -2.000 &      9.5   &	8.0   &   50.0   &    ...  &	 ...  &     ...  &    39.0  &	 18.5  &     ...    \\
7138.08   &   1.43 &   -2.760 &     10.0   &	6.0   &    ...   &    ...  &	 ...  &     4.7  &    38.2  &	 23.5  &     ...    \\
7352.16   &   2.49 &   -0.980 &     13.2   &	...   &   58.5   &    ...  &	 9.9  &    13.3  &     ...  &	 23.8  &     ...    \\
7391.52   &   1.50 &   -2.610 &      ...   &	8.6   &    ...   &    ...  &	 ...  &     7.9  &    40.7  &	 21.2  &     ...    \\
\hline                  
\end{longtable}
%d\end{landscape}
} 

\onllongtab{14}{
%\begin{landscape}
\setlength\tabcolsep{2.5pt}
\begin{longtable}{lccccccccccc}

%\centering
\caption{Line list and measured equivalent widths given in m$\rm \AA$}             
\label{t:ew7}   \\   
%\centering          
%\begin{tabular}{lcccccccc}     % 12 columns 
%\noalign{\smallskip}
\hline\hline    
\noalign{\smallskip}
\noalign{\vskip 0.05cm} 
$\lambda$ [$\rm \AA$]& $\chi$ [eV] & log$gf$ & HD117818 & HD128188 & HD132345 & HD142948  & HD171496 & HD172223 & HD174116 & HD175219 & HD186378  \\
 (1)      & (2)    & (3)     & (4)      & (5)      & (6)      & (7)       & (8)      & (9)      & (10)     & (11)     &   (12)      \\		      
\hline 
\noalign{\vskip 0.05cm}
\endfirsthead

\multicolumn{12}{c}%
{{\tablename\ \thetable{} -- continued}} \\
\hline \hline 
\noalign{\smallskip}
\noalign{\vskip 0.05cm} 
$\lambda$ [$\rm \AA$]& $\chi$ [eV] & log$gf$ & HD117818 & HD128188 & HD132345 & HD142948  & HD171496 & HD172223 & HD174116 & HD175219 & HD186378  \\
 (1)      & (2)    & (3)     & (4)      & (5)      & (6)      & (7)       & (8)      & (9)      & (10)     & (11)     &   (12)      \\		      
\noalign{\vskip 0.05cm} 
\hline \\
\endhead
\endfoot
\hline
\endlastfoot
\noalign{\vskip 0.05cm}

{\bf FeI} &	   &	      &           &           &           &           &           &           &            &          &           \\     
%         	   &	      & 	  & 	      & 	  & 	      & 	  & 	      & 	   & 	      &            \\
5560.21   &   4.43 &   -1.120 &     69.4  & 	23.3  &      ...  & 	49.2  &     48.2  & 	99.1  &     77.1   & 	66.5  &     85.1   \\
5633.95   &   4.99 &   -0.180 &     81.0  & 	30.7  &    119.9  & 	57.4  &     61.4  & 	 ...  &     87.7   & 	84.2  &    105.0   \\
5638.26   &   4.22 &   -0.800 &     97.3  & 	49.1  &    141.0  & 	76.5  &     79.3  &    130.7  &    115.3   & 	94.6  &    123.4   \\
5651.47   &   4.47 &   -1.850 &     31.2  & 	 6.4  &     70.2  & 	15.0  &     16.1  & 	58.3  &     43.7   & 	30.0  &     53.6   \\
5662.52   &   4.18 &   -0.573 &    112.6  & 	64.9  &    161.9  & 	95.0  &     96.9  &    151.1  &    129.0   &   112.1  &    136.4   \\
5679.02   &   4.65 &   -0.810 &     75.0  & 	31.2  &    102.3  & 	55.6  &     52.9  & 	98.0  &     80.4   & 	68.4  &     90.2   \\
5731.76   &   4.26 &   -1.110 &     78.9  & 	29.2  &    121.8  & 	59.2  &     60.3  &    115.1  &     93.9   & 	77.7  &    100.7   \\
5775.08   &   4.22 &   -1.230 &     80.4  & 	31.4  &    122.3  & 	60.2  &     59.4  &    116.0  &     93.7   & 	80.2  &    102.3   \\
5778.45   &   2.59 &   -3.430 &     62.0  & 	19.3  &    110.4  & 	35.7  &      ...  &    103.5  &      ...   & 	59.1  &      ...   \\
5811.91   &   4.14 &   -2.440 &     21.9  & 	 ...  &     53.6  & 	10.1  &     11.5  & 	46.7  &     34.3   & 	21.2  &     41.2   \\
5853.15   &   1.49 &   -5.260 &     38.6  & 	12.3  &     94.6  & 	24.0  &     17.0  & 	85.2  &     80.0   & 	38.5  &     71.1   \\
5902.47   &   4.59 &   -1.880 &     18.8  & 	 ...  &     61.5  & 	 9.1  &      ...  & 	51.6  &      ...   & 	 ...  &     44.4   \\
5916.25   &   2.45 &   -2.994 &    101.7  & 	53.1  &    149.3  & 	75.7  &     80.5  &    148.1  &    137.8   & 	97.5  &    124.7   \\
5956.69   &   0.86 &   -4.608 &    111.5  & 	67.9  &    167.9  & 	 ...  &     82.9  &    165.7  &    173.5   &   116.3  &    142.5   \\
6027.05   &   4.08 &   -1.089 &     90.8  & 	43.3  &    129.6  & 	68.9  &     69.7  &    123.1  &    107.6   & 	92.5  &    112.2   \\
6056.00   &   4.73 &   -0.480 &     88.9  & 	38.5  &    122.2  & 	70.5  &     68.7  &    112.6  &     93.9   & 	89.7  &    108.9   \\
6065.48   &   2.61 &   -1.530 &      ...  & 	 ...  &      ...  & 	 ...  &    135.0  & 	 ...  &      ...   & 	 ...  &      ...   \\
6078.49   &   4.79 &   -0.400 &     90.0  & 	35.9  &    131.1  & 	68.2  &     70.7  &    118.7  &     97.3   & 	89.2  &    112.7   \\
6093.64   &   4.61 &   -1.430 &     47.7  & 	11.2  &     73.5  & 	28.1  &     26.8  & 	77.5  &     55.8   & 	45.4  &     65.3   \\
6096.67   &   3.98 &   -1.900 &     63.0  & 	16.8  &     95.6  & 	43.3  &     38.5  & 	86.1  &     75.1   & 	61.9  &     81.4   \\
6098.24   &   4.56 &   -1.810 &      ...  & 	 ...  &     66.3  & 	16.5  &      ...  & 	61.6  &     44.7   & 	33.5  &     52.0   \\
6120.25   &   0.92 &   -5.970 &     33.0  & 	 7.4  &      ...  & 	 ...  &     13.3  & 	81.9  &     86.8   & 	34.7  &     67.3   \\
6151.62   &   2.18 &   -3.299 &     93.0  & 	 ...  &    143.6  & 	70.8  &     69.6  & 	 ...  &    132.6   & 	96.4  &    120.3   \\
6173.34   &   2.22 &   -2.880 &    112.5  & 	66.4  &    174.2  & 	 ...  &     89.3  &    167.4  &    156.3   &   115.0  &    147.8   \\
6187.99   &   3.94 &   -1.690 &     76.9  & 	 ...  &    112.7  & 	48.1  &     50.0  &    103.9  &     89.4   & 	72.7  &     98.5   \\
6240.65   &   2.22 &   -3.320 &     91.8  & 	43.4  &    147.4  & 	67.3  &     68.1  &    142.9  &    132.0   & 	97.5  &    123.3   \\
6246.32   &   3.60 &   -0.877 &      ...  & 	 ...  &      ...  & 	 ...  &    113.8  & 	 ...  &      ...   & 	 ...  &      ...   \\
6252.56   &   2.40 &   -1.687 &      ...  & 	 ...  &      ...  & 	 ...  &    140.1  & 	 ...  &      ...   & 	 ...  &      ...   \\ 
6301.50   &   3.65 &   -0.718 &    140.7  & 	91.5  &      ...  &    111.2  &    106.7  &    185.1  &    150.2   &   139.0  &    161.5   \\
6302.49   &   3.69 &   -1.310 &    110.8  & 	 ...  &    153.9  & 	 ...  &     86.7  &    148.5  &    123.8   &   110.4  &    131.0   \\
6322.69   &   2.59 &   -2.426 &    116.2  & 	64.9  &    169.2  & 	 ...  &     92.6  &    162.3  &    152.0   &   117.8  &    149.4   \\
6392.54   &   2.28 &   -4.070 &     53.1  & 	16.8  &    107.5  & 	28.7  &     27.1  & 	97.4  &     90.6   & 	54.5  &     83.3   \\
6393.60   &   2.43 &   -1.580 &      ...  & 	 ...  &      ...  & 	 ...  &    145.7  & 	 ...  &      ...   & 	 ...  &      ...   \\
6481.87   &   2.28 &   -2.984 &    119.1  & 	65.5  &    174.3  & 	90.9  &     86.0  &    158.8  &    153.8   &   115.9  &    150.6   \\
6518.37   &   2.83 &   -2.570 &     96.7  & 	46.5  &    148.5  & 	74.3  &      ...  &    146.5  &    124.6   & 	97.7  &    126.0   \\
6574.23   &   0.99 &   -5.004 &     93.9  & 	39.0  &    152.5  & 	 ...  &     56.0  &    143.5  &    151.8   & 	89.4  &    126.3   \\
6593.87   &   2.43 &   -2.422 &    135.5  & 	83.7  &    201.3  &    110.6  &    109.0  &    191.7  &    178.8   &   135.7  &    172.5   \\
6677.99   &   2.69 &   -1.418 &      ...  & 	 ...  &      ...  & 	 ...  &      ...  & 	 ...  &      ...   & 	 ...  &      ...   \\
6703.57   &   2.76 &   -3.080 &     75.7  & 	27.7  &    128.6  & 	49.7  &     48.7  &    114.1  &    106.7   & 	77.2  &    104.4   \\
6725.36   &   4.10 &   -2.260 &     33.0  & 	 7.3  &     71.5  & 	15.7  &     16.7  & 	67.4  &     46.3   & 	32.7  &     57.0   \\
6726.67   &   4.61 &   -1.140 &     63.0  & 	19.5  &    101.1  & 	40.8  &     40.0  &    100.9  &     70.7   & 	61.3  &     84.0   \\
6842.69   &   4.64 &   -1.200 &     56.1  & 	 ...  &     99.2  & 	 ...  &     36.7  & 	83.0  &     65.7   & 	57.9  &     79.4   \\
6857.25   &   4.08 &   -2.190 &     39.7  & 	 ...  &     82.1  & 	23.7  &     20.4  & 	74.9  &     52.3   & 	43.5  &     64.6   \\
6858.15   &   4.61 &   -0.930 &     69.3  & 	 ...  &    113.5  & 	49.5  &     47.4  &    101.3  &     76.7   & 	72.7  &     92.4   \\
7114.55   &   2.69 &   -4.070 &     27.4  & 	 5.21 &     72.0  & 	12.5  &     13.1  & 	65.5  &     52.9   & 	32.3  &     53.0   \\
7421.56   &   4.64 &   -1.680 &     35.0  & 	 ...  &     65.5  & 	15.1  &     16.0  & 	49.8  &     36.0   & 	26.9  &     46.3   \\
7531.15   &   4.37 &   -0.590 &    111.7  & 	58.4  &    161.6  & 	78.1  &     86.8  &    161.5  &    124.0   &   108.0  &    142.7   \\
7547.90   &   5.10 &   -1.080 &      ...  & 	 ...  &     73.0  & 	 ...  &      ...  & 	60.8  &      ...   & 	36.6  &      ...   \\
7723.21   &   2.28 &   -3.617 &      ...  & 	38.2  &    147.4  & 	67.0  &      ...  &    142.0  &      ...   & 	87.8  &      ...   \\
	  &	   &	      &  	  & 	      &    	  & 	      &    	  & 	      &    	   & 	      &    	   \\
{\bf FeII}	   &	      &  	  & 	      &    	  & 	      &    	  & 	      &    	   & 	      &    	   \\
%	  &	   &	      &  	  & 	      &    	  & 	      &    	  & 	      &    	   & 	      &    	   \\
5264.81   &   3.23 &   -3.130 &     58.5  & 	34.8  &     62.3  & 	55.6  &     64.4  & 	 ...  &     53.4   & 	56.4  &     64.1   \\
5425.26   &   3.20 &   -3.220 &     59.8  & 	33.6  &     62.6  & 	53.2  &     57.4  & 	 ...  &     48.1   & 	 ...  &     56.6   \\
5435.26   &   3.20 &   -3.220 &      ...  & 	 ...  &      ...  & 	 ...  &      ...  & 	63.3  &      ...   & 	 ...  &      ...   \\ 
6247.56   &   3.89 &   -2.300 &     65.1  & 	34.8  &     66.0  & 	55.5  &     64.1  & 	68.3  &     45.5   & 	62.4  &     61.5   \\
6369.46   &   2.89 &   -4.110 &     34.7  & 	 ...  &      ...  & 	27.4  &     30.2  & 	39.2  &     31.0   & 	32.4  &     35.5   \\
6432.68   &   2.89 &   -3.570 &     59.0  & 	32.1  &     61.8  & 	53.9  &      ...  & 	62.0  &      ...   & 	58.4  &      ...   \\ 
6456.38   &   3.90 &   -2.050 &     76.5  & 	47.1  &     68.3  & 	72.5  &     80.0  & 	79.7  &     56.6   & 	71.4  &     74.5   \\
6516.08   &   2.89 &   -3.310 &     74.7  & 	41.8  &     78.7  & 	71.1  &      ...  & 	68.3  &     65.0   & 	71.3  &      ...   \\
	  &	   &	      &  	  & 	      &    	  & 	      &    	  & 	      &    	   & 	      &    	   \\
{\bf [O\,{\sc i}]}	   &	      &  	  & 	      &    	  & 	      &    	  & 	      &    	   & 	      &    	   \\
%	  &	   &	      &  	  & 	      &    	  & 	      &    	  & 	      &    	   & 	      &    	   \\
6300.30   &   0.00 &   -9.720 &     36.0  & 	20.0  &     45.5  & 	37.0  &     25.4  & 	28.4  &     60.0   & 	49.0  &     28.0   \\
6363.78   &   0.02 &  -10.190 &     15.6  & 	 9.0  &      ...  & 	13.5  &     11.5  & 	 ...  &     29.0   & 	13.1  &     14.8   \\
	  &	   &	      &  	  & 	      &    	  & 	      &    	  & 	      &    	   & 	      &    	   \\
{\bf NaI} &	   &	      &  	  & 	      &    	  & 	      &    	  & 	      &    	   & 	      &    	   \\
%	  &	   &	      &      ...  & 	 ...  &      ...  & 	 ...  &      ...  & 	 ...  &      ...   & 	 ...  &      ...   \\
5682.64   &   2.10 &   -0.706 &      ...  & 	 ...  &      ...  & 	 ...  &      ...  & 	 ...  &      ...   & 	 ...  &      ...   \\
5688.20   &   2.10 &   -0.406 &    137.6  & 	73.1  &    218.5  &    110.7  &    104.2  &    188.9  &    174.8   &   141.2  &    180.7   \\
6154.23   &   2.10 &   -1.547 &     58.2  & 	11.9  &    161.8  & 	31.9  &     27.0  &    137.4  &    102.7   & 	59.6  &    111.8   \\
6160.75   &   2.10 &   -1.246 &     80.7  & 	22.3  &    170.8  & 	48.3  &     42.5  &    146.3  &    123.4   & 	82.6  &    131.4   \\
   	  &	   &	      &  	  & 	      &    	  & 	      &    	  & 	      &    	   & 	      &    	   \\
{\bf MgI} &	   &	      &  	  & 	      &    	  & 	      &    	  & 	      &    	   & 	      &    	   \\

4702.99   &   4.35 &   -0.471 &      ...  & 	 ...  &      ...  & 	 ...  &    220.0  & 	 ...  &      ...   & 	 ...  &      ...   \\
4730.03   &   4.35 &   -2.389 &      ...  & 	 ...  &      ...  & 	 ...  &     65.9  & 	 ...  &      ...   & 	 ...  &      ...   \\
5528.40   &   4.35 &   -0.522 &      ...  & 	 ...  &      ...  & 	 ...  &    205.0  & 	 ...  &      ...   & 	 ...  &      ...   \\
5711.09   &   4.34 &   -1.729 &    128.4  & 	81.5  &    172.4  &    112.8  &    105.3  &    168.4  &    148.0   &   132.2  &    154.4   \\
6318.72   &   5.11 &   -1.945 &     53.3  & 	18.5  &     93.0  & 	39.8  &     49.5  & 	97.4  &     66.3   & 	61.7  &     92.4   \\
6319.24   &   5.11 &   -2.165 &     42.1  & 	13.4  &     72.0  & 	26.0  &     26.4  & 	69.2  &     44.4   & 	40.1  &     71.0   \\
6765.45   &   5.75 &   -2.000 &     17.3  & 	 ...  &     40.6  & 	11.2  &     11.0  & 	64.5  &     23.2   & 	16.0  &      ...   \\
6894.92   &   5.75 &   -1.620 &      ...  & 	 ...  &      ...  & 	26.7  &      ...  & 	 ...  &     36.5   & 	39.0  &     65.0   \\
7387.69   &   5.75 &   -1.070 &     75.5  & 	32.1  &      ...  & 	66.0  &      ...  &    120.9  &      ...   & 	68.9  &      ...   \\
	  &	   &	      &  	  & 	      &    	  & 	      &    	  & 	      &    	   & 	      &    	   \\
{\bf AlI} &	   &	      &  	  & 	      &    	  & 	      &    	  & 	      &    	   & 	      &    	   \\
%	  &	   &	      &  	  & 	      &    	  & 	      &    	  & 	      &    	   & 	      &    	   \\
6696.02   &   3.14 &   -1.481 &     64.6  & 	20.0  &    122.8  & 	56.0  &     36.4  &    109.6  &     97.5   & 	61.6  &    100.5   \\
6698.67   &   3.14 &   -1.782 &     38.6  & 	13.7  &    112.0  & 	27.0  &     20.4  & 	95.6  &     72.8   & 	34.8  &     79.6   \\
	  &	   &	      &  	  & 	      &    	  & 	      &    	  & 	      &    	   & 	      &    	   \\
{\bf SiI} &	   &	      &  	  & 	      &    	  & 	      &    	  & 	      &    	   & 	      &    	   \\
%	  &	   &	      &  	  & 	      &    	  & 	      &    	  & 	      &    	   & 	      &    	   \\
5488.98   &   5.61 &   -1.690 &     30.3  & 	 5.8  &      ...  & 	20.9  &     22.2  & 	44.3  &     26.4   & 	29.2  &     42.6   \\
5701.10   &   4.93 &   -1.950 &     51.4  & 	19.4  &     76.6  & 	40.8  &     38.5  & 	69.0  &     50.6   & 	56.3  &     65.7   \\
5772.15   &   5.08 &   -1.740 &      ...  & 	 ...  &      ...  & 	 ...  &     50.6  & 	 ...  &      ...   & 	 ...  &      ...   \\
6142.48   &   5.62 &   -1.410 &     42.8  & 	14.8  &     53.6  & 	34.5  &     31.0  & 	48.2  &     32.3   & 	39.4  &     52.5   \\
7235.33   &   5.62 &   -1.390 &      ...  & 	 ...  &      ...  & 	 ...  &      ...  & 	46.6  &      ...   & 	 ...  &      ...   \\ 
7235.82   &   5.62 &   -1.600 &      ...  & 	 ...  &      ...  & 	 ...  &      ...  & 	37.7  &      ...   & 	 ...  &      ...   \\
7250.63   &   5.62 &   -1.050 &     71.0  & 	24.2  &     74.4  & 	56.0  &      ...  & 	 ...  &      ...   & 	62.3  &      ...   \\
7423.50   &   5.62 &   -0.420 &    110.5  & 	58.4  &    120.8  & 	96.1  &     96.0  & 	 ...  &     90.0   &   109.2  &    114.4   \\
7800.00   &   6.18 &   -0.710 &     43.5  & 	 ...  &     70.0  & 	40.4  &     41.0  & 	 ...  &     34.6   & 	51.6  &     63.4   \\
   	  &	   &	      &  	  & 	      &    	  & 	      &    	  & 	      &    	   & 	      &    	   \\
{\bf CaI} &	   &	      &  	  & 	      &    	  & 	      &    	  & 	      &    	   & 	      &    	   \\
%	  &	   &	      &  	  & 	      &    	  & 	      &    	  & 	      &    	   & 	      &    	   \\
5512.98   &   2.93 &   -0.464 &    102.9  & 	60.9  &    162.6  & 	83.2  &     79.5  &    139.6  &    130.0   &   102.4  &    130.2   \\
5590.11   &   2.52 &   -0.571 &    116.2  & 	73.7  &    156.7  &    104.7  &     96.6  &    150.0  &    144.2   &   116.4  &    138.0   \\
5867.56   &   2.93 &   -1.570 &     42.0  & 	12.0  &     74.6  & 	25.6  &     22.9  & 	83.8  &     69.1   & 	45.2  &     71.4   \\
6156.02   &   2.52 &   -2.420 &     21.2  & 	 ...  &     68.5  & 	15.8  &      ...  & 	52.8  &     47.2   & 	22.1  &     49.3   \\
6166.44   &   2.52 &   -1.142 &     97.0  & 	48.3  &    143.4  & 	76.2  &     73.6  &    138.9  &    129.0   & 	97.2  &    126.8   \\
6169.04   &   2.52 &   -0.797 &    117.6  & 	70.8  &    195.6  & 	94.8  &     93.9  &    179.4  &    155.5   &   122.3  &    154.8   \\
6455.60   &   2.52 &   -1.340 &     86.6  & 	39.3  &    152.5  & 	61.4  &     66.0  &    139.6  &    123.5   & 	83.8  &    126.0   \\
6471.66   &   2.52 &   -0.686 &    123.6  & 	77.7  &    178.1  &    104.0  &    100.8  &    168.1  &    160.8   &   124.1  &    155.5   \\
6499.65   &   2.52 &   -0.818 &    117.9  & 	73.8  &    191.8  &    100.2  &     94.2  &    173.6  &    152.1   &   121.7  &    155.0   \\
  	  &	   &	      &  	  & 	      &    	  & 	      &    	  & 	      &    	   & 	      &    	   \\
{\bf TiI} &	   &	      &  	  & 	      &    	  & 	      &    	  & 	      &    	   & 	      &    	   \\
%	  &	   &	      &  	  & 	      &    	  & 	      &    	  & 	      &    	   & 	      &    	   \\
5020.03   &   0.84 &   -0.195 &      ...  & 	 ...  &      ...  & 	 ...  &    103.0  & 	 ...  &      ...   & 	 ...  &      ...   \\
5024.84   &   0.82 &   -0.362 &      ...  & 	 ...  &      ...  & 	 ...  &     91.5  & 	 ...  &      ...   & 	 ...  &      ...   \\
5210.39   &   0.05 &   -0.700 &      ...  & 	 ...  &      ...  & 	 ...  &    128.6  & 	 ...  &      ...   & 	 ...  &      ...   \\
5453.64   &   1.44 &   -1.610 &     24.6  & 	 5.9  &     89.9  & 	14.9  &     11.0  & 	82.8  &     85.8   & 	28.5  &     63.9   \\
5460.47   &   0.05 &   -2.804 &      ...  & 	 ...  &      ...  & 	 ...  &     31.7  & 	 ...  &      ...   & 	 ...  &      ...   \\
5648.57   &   2.50 &   -0.250 &     31.8  & 	 6.4  &     92.3  & 	16.7  &     14.7  & 	85.7  &     72.5   & 	32.1  &     64.6   \\
5739.46   &   2.25 &   -0.600 &     27.1  & 	 7.3  &     82.8  & 	16.3  &     12.5  & 	69.3  &     69.3   & 	26.8  &     57.2   \\
5913.71   &   0.02 &   -4.100 &      7.7  & 	 ...  &     64.6  & 	 2.6  &      ...  & 	44.4  &     69.7   & 	11.0  &     28.1   \\
5918.54   &   1.07 &   -1.470 &     59.5  & 	25.8  &    124.4  & 	36.8  &     31.7  &    111.1  &    120.7   & 	60.6  &     93.0   \\
5944.65   &   0.00 &   -3.910 &     10.6  & 	 ...  &     73.0  & 	 6.9  &      ...  & 	54.8  &     75.3   & 	 ...  &     36.0   \\
6092.80   &   1.89 &   -1.378 &     19.9  & 	 4.7  &     78.7  & 	 ...  &      ...  & 	58.0  &     63.7   & 	20.4  &     45.7   \\
6258.10   &   1.44 &   -0.355 &      ...  & 	 ...  &      ...  & 	 ...  &     72.8  & 	 ...  &      ...   & 	 ...  &      ...   \\
6261.10   &   1.43 &   -0.479 &      ...  & 	 ...  &      ...  & 	 ...  &     70.0  & 	 ...  &      ...   & 	 ...  &      ...   \\
6273.39   &   0.02 &   -4.170 &      5.8  & 	 ...  &     52.0  & 	 ...  &      ...  & 	43.4  &     59.2   & 	 7.2  &     22.6   \\
6706.29   &   1.50 &   -2.780 &      2.1  & 	 ...  &     20.0  & 	 ...  &      ...  & 	18.6  &     13.8   & 	 3.9  &      7.0   \\
6716.71   &   2.49 &   -1.010 &      8.4  & 	 ...  &     44.5  & 	 ...  &      ...  & 	34.3  &     30.8   & 	 7.5  &     24.4   \\
6746.31   &   1.89 &   -2.000 &      5.5  & 	 ...  &     40.4  & 	 ...  &      ...  & 	32.9  &     24.3   & 	 8.5  &     17.5   \\
7138.08   &   1.43 &   -2.760 &      2.6  & 	 ...  &     30.9  & 	 ...  &      ...  & 	26.1  &     25.0   & 	 4.7  &     12.0   \\
7352.16   &   2.49 &   -0.980 &      9.2  & 	 ...  &     15.1  & 	 7.2  &      ...  & 	42.7  &     32.5   & 	 ...  &     26.2   \\
7391.52   &   1.50 &   -2.610 &      ...  & 	 ...  &     39.2  & 	 ...  &      ...  & 	22.6  &      ...   & 	 ...  &      ...   \\
\hline                  
\end{longtable}
%d\end{landscape}
} 

\onllongtab{15}{
%\begin{landscape}
\setlength\tabcolsep{2.5pt}
\begin{longtable}{lcccccccc}

%\centering
\caption{Line list and measured equivalent widths given in m$\rm \AA$}             
\label{t:ew8}   \\   
%\centering          
%\begin{tabular}{lcccccccc}     % 12 columns 
%\noalign{\smallskip}
\hline\hline    
\noalign{\smallskip}
\noalign{\vskip 0.05cm} 
$\lambda$ [$\rm \AA$]& $\chi$ [eV] & log$gf$ & HD187195 & HD211075 & HD212320 & HD214376  & HD215030 &   HD221148  \\
 (1)      & (2)    & (3)     & (4)      & (5)      & (6)      & (7)       & (8)      & (9)          \\		      
\hline 
\noalign{\vskip 0.05cm}
\endfirsthead

\multicolumn{9}{c}%
{{\tablename\ \thetable{} -- continued}} \\
\hline \hline 
\noalign{\smallskip}
\noalign{\vskip 0.05cm} 
$\lambda$ [$\rm \AA$]& $\chi$ [eV] & log$gf$ & HD187195 & HD211075 & HD212320 & HD214376  & HD215030 &   HD221148  \\
 (1)      & (2)    & (3)     & (4)      & (5)      & (6)      & (7)       & (8)      & (9)          \\		      
\noalign{\vskip 0.05cm} 
\hline \\
\endhead
\endfoot
\hline
\endlastfoot
\noalign{\vskip 0.05cm}

{\bf FeI} &	   &	      &            &          &           &            &           &            \\ 	     
%         	   &	      & 	   & 	      & 	  & 	       & 	   &            \\
5560.21   &   4.43 &   -1.120 &     89.6   & 	74.0  &     70.0  & 	84.4   &    61.3   & 	82.9	\\
5633.95   &   4.99 &   -0.180 &    107.3   & 	85.4  &     88.2  & 	99.5   &    72.1   & 	90.9	\\
5638.26   &   4.22 &   -0.800 &    121.2   &   109.8  &    103.3  &    121.8   &    87.7   & 	 ...	\\
5651.47   &   4.47 &   -1.850 &     58.7   & 	40.0  &     32.0  & 	51.0   &    24.5   & 	51.7	\\
5662.52   &   4.18 &   -0.573 &    139.2   &   123.2  &    117.9  &    135.0   &    98.1   &   139.4	\\
5679.02   &   4.65 &   -0.810 &     87.9   & 	79.6  &     74.9  & 	89.8   &    62.4   & 	89.9	\\
5731.76   &   4.26 &   -1.110 &    103.5   & 	89.0  &     86.8  &    101.6   &    70.1   & 	95.7	\\
5775.08   &   4.22 &   -1.230 &    104.6   & 	90.1  &      ...  &    100.2   &    67.6   & 	94.7	\\
5778.45   &   2.59 &   -3.430 &     91.4   & 	78.4  &      ...  & 	87.1   &    47.7   & 	83.1	\\
5811.91   &   4.14 &   -2.440 &     41.8   & 	30.5  &      ...  & 	40.4   &    19.5   & 	42.3	\\
5853.15   &   1.49 &   -5.260 &     74.8   & 	67.0  &     30.0  & 	67.8   &    35.9   & 	63.5	\\
5902.47   &   4.59 &   -1.880 &      ...   & 	28.2  &     21.4  & 	41.8   &    16.8   & 	44.3	\\
5916.25   &   2.45 &   -2.994 &    131.4   &   121.6  &     91.2  &    130.2   &    90.8   &   112.0	\\
5956.69   &   0.86 &   -4.608 &    147.7   &   155.1  &      ...  &    143.6   &   104.7   &   121.1	\\
6027.05   &   4.08 &   -1.089 &    112.7   &   100.4  &     94.0  &    111.3   &    81.3   & 	 ...	\\
6056.00   &   4.73 &   -0.480 &    107.8   & 	89.3  &     91.0  &    108.0   &    76.3   &   104.5	\\
6065.48   &   2.61 &   -1.530 &      ...   & 	 ...  &      ...  & 	 ...   &     ...   & 	 ...	\\
6078.49   &   4.79 &   -0.400 &    112.2   & 	92.7  &     96.9  &    110.1   &    75.8   &   105.2	\\
6093.64   &   4.61 &   -1.430 &     68.0   & 	53.1  &     49.7  & 	63.4   &    39.7   & 	64.0	\\
6096.67   &   3.98 &   -1.900 &     79.5   & 	73.4  &     59.8  & 	81.5   &    52.0   & 	81.1	\\
6098.24   &   4.56 &   -1.810 &      ...   & 	42.4  &      ...  & 	50.2   &    25.2   & 	51.9	\\
6120.25   &   0.92 &   -5.970 &     76.9   & 	71.9  &     27.7  & 	69.6   &    30.6   & 	61.6	\\
6151.62   &   2.18 &   -3.299 &    127.5   &   121.4  &      ...  &    117.6   &    84.1   &   105.2	\\
6173.34   &   2.22 &   -2.880 &    154.2   &   140.4  &    115.9  &    149.3   &   102.7   &   121.9	\\
6187.99   &   3.94 &   -1.690 &     99.3   & 	84.6  &     78.1  & 	96.5   &    62.7   & 	96.3	\\
6240.65   &   2.22 &   -3.320 &    122.8   &   119.3  &     93.0  &    122.1   &    77.9   &   109.6	\\
6246.32   &   3.60 &   -0.877 &      ...   & 	 ...  &      ...  & 	 ...   &     ...   & 	 ...	\\
6252.56   &   2.40 &   -1.687 &      ...   & 	 ...  &      ...  & 	 ...   &     ...   & 	 ...	\\ 
6301.50   &   3.65 &   -0.718 &    174.6   & 	 ...  &      ...  & 	 ...   &     ...   & 	 ...	\\
6302.49   &   3.69 &   -1.310 &    134.2   &   121.6  &      ...  &    134.8   &    92.3   & 	 ...	\\
6322.69   &   2.59 &   -2.426 &    150.7   &   142.0  &    118.1  &    153.7   &   107.1   &   143.0	\\
6392.54   &   2.28 &   -4.070 &     84.7   & 	78.2  &     50.9  & 	81.9   &    48.5   & 	75.6	\\
6393.60   &   2.43 &   -1.580 &      ...   & 	 ...  &      ...  & 	 ...   &     ...   & 	 ...	\\
6481.87   &   2.28 &   -2.984 &    143.4   &   133.2  &    107.9  &    132.1   &   104.8   &   123.8	\\
6518.37   &   2.83 &   -2.570 &    126.6   &   114.6  &     94.5  &    118.6   &    85.4   &   107.7	\\
6574.23   &   0.99 &   -5.004 &    127.8   &   131.0  &     82.9  &    123.2   &    81.7   &   107.1	\\
6593.87   &   2.43 &   -2.422 &    175.5   &   163.4  &    135.9  &    165.6   &   118.1   &   145.7	\\
6677.99   &   2.69 &   -1.418 &      ...   & 	 ...  &      ...  & 	 ...   &     ...   & 	 ...	\\
6703.57   &   2.76 &   -3.080 &    105.6   & 	93.5  &      ...  & 	99.4   &    68.1   & 	90.5	\\
6725.36   &   4.10 &   -2.260 &     60.1   & 	42.9  &     33.0  & 	56.0   &    25.3   & 	55.0	\\
6726.67   &   4.61 &   -1.140 &     83.3   & 	69.8  &     61.6  & 	84.8   &    52.4   & 	84.0	\\
6842.69   &   4.64 &   -1.200 &     81.8   & 	66.1  &     60.7  & 	78.8   &     ...   & 	74.4	\\
6857.25   &   4.08 &   -2.190 &     68.4   & 	47.8  &     41.1  & 	62.3   &     ...   & 	61.2	\\
6858.15   &   4.61 &   -0.930 &     93.2   & 	73.8  &     82.4  & 	89.7   &     ...   & 	86.7	\\
7114.55   &   2.69 &   -4.070 &     57.3   & 	 ...  &     27.7  & 	 ...   &     ...   & 	 ...	\\
7421.56   &   4.64 &   -1.680 &      ...   & 	 ...  &     30.2  & 	 ...   &     ...   & 	 ...	\\
7531.15   &   4.37 &   -0.590 &    145.8   & 	 ...  &    114.3  & 	 ...   &     ...   & 	 ...	\\
7547.90   &   5.10 &   -1.080 &     60.4   & 	 ...  &     35.6  & 	 ...   &     ...   & 	 ...	\\
7723.21   &   2.28 &   -3.617 &    128.1   & 	 ...  &     82.9  & 	 ...   &     ...   & 	 ...	\\
	  &	   &	      &  	   & 	      &    	  & 	       &   	   & 	   	\\
{\bf FeII}	   &	      &  	   & 	      &    	  & 	       &   	   & 	   	\\
%	  &	   &	      &  	   & 	      &    	  & 	       &   	   & 	   	\\
5264.81   &   3.23 &   -3.130 &     46.9   & 	 ...  &     74.9  & 	 ...   &    52.4   & 	 ...	\\
5425.26   &   3.20 &   -3.220 &      ...   & 	 ...  &     65.6  & 	 ...   &    44.2   & 	 ...	\\
5435.26   &   3.20 &   -3.220 &     46.2   & 	 ...  &      ...  & 	 ...   &     ...   & 	 ...	\\ 
6247.56   &   3.89 &   -2.300 &     45.8   & 	48.5  &     73.5  & 	57.9   &    47.2   & 	46.1	\\
6369.46   &   2.89 &   -4.110 &     26.6   & 	28.0  &     38.4  & 	36.8   &    23.5   & 	26.4	\\
6432.68   &   2.89 &   -3.570 &     49.0   & 	54.1  &     69.5  & 	63.3   &    47.1   & 	50.0	\\ 
6456.38   &   3.90 &   -2.050 &     59.0   & 	60.3  &     94.2  & 	70.7   &    57.6   & 	59.6	\\
6516.08   &   2.89 &   -3.310 &      ...   & 	57.4  &     85.6  & 	75.0   &     ...   & 	 ...	\\
	  &	   &	      &  	   & 	      &    	  & 	       &   	   & 	   	\\
{\bf [O\,{\sc i}]}	   &	      &  	   & 	      &    	  & 	       &   	   & 	   	\\
%	  &	   &	      &  	   & 	      &    	  & 	       &   	   & 	   	\\
6300.30   &   0.00 &   -9.720 &     59.0   & 	54.6  &     22.0  & 	33.0   &    18.5   & 	15.5	\\
6363.78   &   0.02 &  -10.190 &     15.0   & 	30.0  &      ...  & 	19.0   &    12.5   & 	 ...	\\
	  &	   &	      &  	   & 	      &    	  & 	       &   	   & 	   	\\
{\bf NaI} &	   &	      &  	   & 	      &    	  & 	       &   	   & 	   	\\

5682.64   &   2.10 &   -0.706 &      ...   &   127.0  &    142.2  &    132.4   &   119.2   &   152.6	\\
5688.20   &   2.10 &   -0.406 &    185.6   &   149.3  &    148.7  &    173.7   &   122.2   &   204.2	\\
6154.23   &   2.10 &   -1.547 &    132.9   & 	79.6  &     74.6  & 	78.7   &    53.6   &   117.6	\\
6160.75   &   2.10 &   -1.246 &    144.6   & 	99.3  &     92.2  &    120.0   &    73.7   &   154.5	\\
   	  &	   &	      &  	   & 	      &    	  & 	       &   	   & 	   	\\
{\bf MgI} &	   &	      &  	   & 	      &    	  & 	       &   	   & 	   	\\
%	  &	   &	      &      ...   & 	 ...  &      ...  & 	 ...   &     ...   & 	 ...	\\
4702.99   &   4.35 &   -0.471 &      ...   & 	 ...  &      ...  & 	 ...   &     ...   & 	 ...	\\
4730.03   &   4.35 &   -2.389 &      ...   & 	 ...  &      ...  &    281.3   &     ...   & 	 ...	\\
5711.09   &   4.34 &   -1.729 &    163.3   &   148.9  &    129.2  &    158.6   &   114.5   &   156.8	\\
6318.72   &   5.11 &   -1.945 &    105.0   & 	70.4  &     60.0  & 	84.2   &    50.2   & 	91.2	\\
6319.24   &   5.11 &   -2.165 &     78.6   & 	57.7  &     40.6  & 	71.7   &    34.9   & 	66.4	\\
6765.45   &   5.75 &   -2.000 &     29.9   & 	25.0  &      ...  & 	28.3   &    13.0   & 	 ...	\\
6894.92   &   5.75 &   -1.620 &     69.5   & 	 ...  &     37.5  & 	 ...   &     ...   & 	 ...	\\
7387.69   &   5.75 &   -1.070 &    107.0   & 	 ...  &     70.2  & 	 ...   &     ...   & 	 ...	\\
	  &	   &	      &  	   & 	      &    	  & 	       &   	   & 	   	\\
{\bf AlI} &	   &	      &  	   & 	      &    	  & 	       &   	   & 	   	\\
%	  &	   &	      &  	   & 	      &    	  & 	       &   	   & 	   	\\
6696.02   &   3.14 &   -1.481 &    113.1   & 	91.0  &     51.7  & 	98.9   &    53.4   &   116.4	\\
6698.67   &   3.14 &   -1.782 &     98.9   & 	63.2  &     40.3  & 	72.8   &    34.7   & 	88.1	\\
	  &	   &	      &  	   & 	      &    	  & 	       &   	   & 	   	\\
{\bf SiI} &	   &	      &  	   & 	      &    	  & 	       &   	   & 	   	\\
%	  &	   &	      &  	   & 	      &    	  & 	       &   	   & 	   	\\
5488.98   &   5.61 &   -1.690 &     50.6   & 	31.9  &     33.9  & 	41.5   &    25.1   & 	46.9	\\
5701.10   &   4.93 &   -1.950 &     67.4   & 	57.4  &     56.4  & 	66.0   &    41.6   & 	67.5	\\
5772.15   &   5.08 &   -1.740 &      ...   & 	 ...  &      ...  & 	 ...   &     ...   & 	 ...	\\
6142.48   &   5.62 &   -1.410 &     42.8   & 	33.5  &     46.5  & 	50.9   &    31.8   & 	50.5	\\
7235.33   &   5.62 &   -1.390 &     60.3   & 	 ...  &      ...  & 	 ...   &     ...   & 	 ...	\\ 
7235.82   &   5.62 &   -1.600 &      ...   & 	 ...  &     40.7  & 	 ...   &     ...   & 	 ...	\\
7250.63   &   5.62 &   -1.050 &      ...   & 	 ...  &      ...  & 	 ...   &     ...   & 	 ...	\\
7423.50   &   5.62 &   -0.420 &    104.5   & 	 ...  &    112.4  & 	 ...   &     ...   & 	 ...	\\
7800.00   &   6.18 &   -0.710 &     53.2   & 	 ...  &     57.2  & 	 ...   &     ...   & 	 ...	\\
   	  &	   &	      &  	   & 	      &    	  & 	       &   	   & 	   	\\
{\bf CaI} &	   &	      &  	   & 	      &    	  & 	       &   	   & 	   	\\
%	  &	   &	      &  	   & 	      &    	  & 	       &   	   & 	   	\\
5512.98   &   2.93 &   -0.464 &    142.2   &   120.7  &    111.4  &    132.7   &    97.3   &   142.4	\\
5590.11   &   2.52 &   -0.571 &    145.4   &   136.4  &    113.4  &    133.2   &   108.8   &   136.0	\\
5867.56   &   2.93 &   -1.570 &     80.1   & 	63.1  &     35.0  & 	65.4   &    38.7   & 	78.2	\\
6156.02   &   2.52 &   -2.420 &     61.3   & 	42.4  &     18.3  & 	45.1   &    20.5   & 	54.2	\\
6166.44   &   2.52 &   -1.142 &    134.3   &   123.2  &    101.3  &    123.8   &    89.3   &   131.8	\\
6169.04   &   2.52 &   -0.797 &    174.8   &   145.7  &    124.2  &    155.4   &   107.9   &   158.2	\\
6455.60   &   2.52 &   -1.340 &    131.5   &   111.3  &     93.2  &    123.4   &    79.7   & 	 ...	\\
6471.66   &   2.52 &   -0.686 &    163.4   &   147.0  &    120.9  &    149.8   &   113.2   &   155.4	\\
6499.65   &   2.52 &   -0.818 &    162.7   &   141.1  &    124.3  &    152.7   &   106.6   &   159.1	\\
  	  &	   &	      &  	   & 	      &    	  & 	       &   	   & 	   	\\
{\bf TiI} &	   &	      &  	   & 	      &    	  & 	       &   	   & 	   	\\
%	  &	   &	      &  	   & 	      &    	  & 	       &   	   & 	   	\\
5020.03   &   0.84 &   -0.195 &      ...   & 	 ...  &      ...  & 	 ...   &     ...   & 	 ...	\\
5024.84   &   0.82 &   -0.362 &      ...   & 	 ...  &      ...  & 	 ...   &     ...   & 	 ...	\\
5210.39   &   0.05 &   -0.700 &      ...   & 	 ...  &      ...  & 	 ...   &     ...   & 	 ...	\\
5453.64   &   1.44 &   -1.610 &     88.8   & 	72.7  &     20.3  & 	62.9   &    25.2   & 	68.8	\\
5460.47   &   0.05 &   -2.804 &      ...   & 	 ...  &      ...  &    100.0   &     ...   & 	 ...	\\
5648.57   &   2.50 &   -0.250 &     84.4   & 	65.5  &     25.4  & 	61.6   &    27.9   & 	67.6	\\
5739.46   &   2.25 &   -0.600 &     70.5   & 	59.7  &     18.4  & 	57.7   &    23.5   & 	62.9	\\
5913.71   &   0.02 &   -4.100 &     51.3   & 	 ...  &      ...  & 	 ...   &     ...   & 	 ...	\\
5918.54   &   1.07 &   -1.470 &    120.7   &   105.9  &     34.9  & 	95.3   &    68.4   & 	92.2	\\
5944.65   &   0.00 &   -3.910 &     62.8   & 	53.3  &      6.6  & 	37.0   &     ...   & 	 ...	\\
6092.80   &   1.89 &   -1.378 &     63.4   & 	52.8  &     14.7  & 	47.4   &    17.5   & 	55.2	\\
6258.10   &   1.44 &   -0.355 &      ...   &   151.4  &      ...  &    139.3   &     ...   &   133.8	\\
6261.10   &   1.43 &   -0.479 &      ...   & 	 ...  &      ...  & 	 ...   &     ...   &   118.6	\\
6273.39   &   0.02 &   -4.170 &     43.4   & 	 ...  &      ...  & 	 ...   &     ...   & 	 ...	\\
6706.29   &   1.50 &   -2.780 &     15.0   & 	 ...  &      ...  & 	 ...   &     ...   & 	 ...	\\
6716.71   &   2.49 &   -1.010 &     37.6   & 	26.4  &      ...  & 	25.9   &     ...   & 	32.7	\\
6746.31   &   1.89 &   -2.000 &     32.9   & 	 ...  &      ...  & 	 ...   &     ...   & 	 ...	\\
7138.08   &   1.43 &   -2.760 &     23.6   & 	 ...  &      ...  & 	 ...   &     ...   & 	 ...	\\
7352.16   &   2.49 &   -0.980 &     38.3   & 	 ...  &      8.5  & 	 ...   &     ...   & 	 ...	\\
7391.52   &   1.50 &   -2.610 &     34.1   & 	 ...  &      ...  & 	 ...   &     ...   & 	 ...	\\
\hline                  
\end{longtable}
